Complete Lagrangian and Set of Feynman Rules for Scalar Leptoquarks

Leptoquarks (LQs) have attracted increasing attention within recent years, mainly since they can explain the flavor anomalies found in $R(D^{(*)})$, $b \rightarrow s \ell^+ \ell^-$ transitions and the anomalous magnetic moment of the muon. In this article, we lay the groundwork for further automated analyses by presenting the complete Lagrangian and the corresponding set of Feynman rules for scalar leptoquarks. This means we consider the five representations $\Phi_1, \Phi_{\tilde1}, \Phi_2, \Phi_{\tilde2}$ and $\Phi_3$ and include the triple and quartic self-interactions, as well as couplings to the Standard Model (SM) fermions, gauge bosons and the Higgs. The calculations are performed using FeynRules and all model files are publicly available online at https://gitlab.com/lucschnell/SLQrules.

==> (inline-0) <==
\begin{tabular}{>{\centering\arraybackslash}m{3cm} m{9.5cm}}
    \multicolumn{2}{c}{External Fermions} \\
    \hline
    %---- Header ----%
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1.2 ----%
        %---- Column 1.1 ----%
        %---- Column 1.2 ----%
        \vspace{10 px}
        \includegraphics[scale=0.025]{4-1-2.png} &
        %---- Column 1.3 ----%
        \vspace{5px}
        $u^{(s)}(\vec{p})$ \newline \\ %\hline
    %---- Row 1.1 ----%
        %---- Column 1.1 ----%
        %---- Column 1.2 ----%
        \vspace{10 px}
        \includegraphics[scale=0.025]{4-1-1.png} &
        %---- Column 1.3 ----%
        \vspace{5px}
        $\bar{u}^{(s)}(\vec{p})$ \newline \\
        %\hline
    %---- Row 2.2 ----%
        %---- Column 2.1 ----%
        %---- Column 2.2 ----%
        \vspace{10 px}
        \includegraphics[scale=0.025]{4-1-4.png} &
        %---- Column 2.3 ----%
        \vspace{5px}
        $\bar{v}^{(s)}(\vec{p})$ \newline \\
    %---- Row 2.1 ----%
        %---- Column 2.1 ----%
        %---- Column 2.2 ----%
        \vspace{10 px}
        \includegraphics[scale=0.025]{4-1-3.png} &
        %---- Column 2.3 ----%
        \vspace{5px}
        $v^{(s)}(\vec{p})$ \newline \\
        %\hline
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!h]
    \centering\begin{tabular}{ >{\centering\arraybackslash}m{3cm} m{9.5cm}} 
    %---- Header ----%
        \multicolumn{2}{c}{External Gauge Bosons} \\
        \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1.1 ----%
        %---- Column 1.1 ----%
        %---- Column 1.2 ----%
        \vspace{10 px}
        \includegraphics[scale=0.025]{4-1-5a.png} \newline 
        \includegraphics[scale=0.025]{4-1-6a.png} ~~~ &
        %---- Column 1.3 ----%
        \vspace{5px}
        $ \epsilon_\mu(\vec{k})$ \newline \\
    %---- Row 1.1 ----%
        %---- Column 1.1 ----%
        %---- Column 1.2 ----%
        \vspace{10 px}
        \includegraphics[scale=0.025]{4-1-5.png} \newline
        \includegraphics[scale=0.025]{4-1-6.png} ~~~ &
        %---- Column 1.3 ----%
        \vspace{5px}
        $\epsilon_\mu^*(\vec{k})$ \newline \\
        %\hline
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!h]
    \centering\begin{tabular}{ >{\centering\arraybackslash}m{3cm} m{9.5cm}} 
        \multicolumn{2}{c}{External Higgs and Goldstone Fields} \\
    \hline
    %---- Header ----%
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1.1 ----%
        %---- Column 1.1 ----%
        %---- Column 1.2 ----%
        \vspace{10 px}
        \includegraphics[scale=0.025]{4-1-7a.png}&
        %---- Column 1.3 ----%
        \vspace{10 px}
        1 \newline \\
    %---- Row 1.1 ----%
        %---- Column 1.1 ----%
        %---- Column 1.2 ----%
        \vspace{10 px}
        \includegraphics[scale=0.025]{4-1-7.png}&
        %---- Column 1.3 ----%
        \vspace{10 px}
        1 \newline \\
        \hline
        \hline
    \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{3.5cm} m{9cm}} 
    %---- Header ----%
        \multicolumn{2}{c}{Fermion Propagators} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        %---- Column 1.2 ----%
        \vspace{10 px}
        \includegraphics[scale=0.03]{4-2-1.png}&
        %---- Column 1.3 ----%
        \vspace{10 px}
        $\dfrac{i \left(\slashed{p} + m_{\ell_i} \right)}{p^2 - m^2_{\ell_i} +i\epsilon}$ \newline \\
        %\hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        %---- Column 2.2 ----%
        \vspace{10 px}
        \includegraphics[scale=0.03]{4-2-2.png}&
        %---- Column 2.3 ----%
        \vspace{10 px}
        $\dfrac{i \slashed{p}}{p^2+i\epsilon}$ \newline \\
        %\hline
    %---- Row 3 ----%
        %---- Column 3.1 ----%
        %---- Column 3.2 ----%
        \vspace{10 px}
        \includegraphics[scale=0.03]{4-2-3.png}&
        %---- Column 3.3 ----%
        \vspace{10 px}
        $\dfrac{i \left(\slashed{p} + m_{u_i} \right)}{p^2 - m^2_{u_i} +i\epsilon}$ \newline \\
        %\hline
    %---- Row 4 ----%
        %---- Column 4.1 ----%
        %---- Column 4.2 ----%
        \vspace{10 px}
        \includegraphics[scale=0.03]{4-2-4.png}&
        %---- Column 4.3 ----%
        \vspace{10 px}
        $\dfrac{i \left(\slashed{p} + m_{d_i} \right)}{p^2 - m^2_{d_i} +i\epsilon}$ \newline \\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!h]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{3.5cm} m{9cm}} 
    %---- Header ----%    
    \multicolumn{2}{c}{Gauge Boson Propagators} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1.1 ----%
        %---- Column 1.1 ----%
        %---- Column 1.2 ----%
        \vspace{10 px}
        \includegraphics[scale=0.03]{4-2-5.png}&
        %---- Column 1.3 ----%
        \vspace{10 px}
        $\dfrac{-i g^{\mu \nu} }{k^2 + i\epsilon}$ \newline \\
        %\hline
    %---- Row 1.3 ----%
        %---- Column 1.1 ----%
        %---- Column 1.2 ----%
        \vspace{10 px}
        \includegraphics[scale=0.03]{4-2-7.png}&
        %---- Column 1.3 ----%
        \vspace{10 px}
        $\dfrac{-i g^{\mu \nu}}{k^2 - m_Z^2 + i\epsilon}$ \newline \\
        %\hline
        %---- Column 1.1 ----%
        %---- Column 1.2 ----%
        \vspace{10 px}
        \includegraphics[scale=0.03]{4-2-6.png}&
        %---- Column 1.3 ----%
        \vspace{10 px}
        $\dfrac{-i g^{\mu \nu} }{k^2 - m_W^2 + i\epsilon}$ \newline \\
        %\hline
    %---- Row 1.4 ----%
        %---- Column 1.1 ----%
        %---- Column 1.2 ----%
        \vspace{10 px}
        \includegraphics[scale=0.03]{4-2-8.png}&
        %---- Column 1.3 ----%
        \vspace{10 px}
                $\dfrac{-i g^{\mu \nu} }{k^2 + i\epsilon}$ \newline \\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!h]
    \centering\begin{tabular}{ >{\centering\arraybackslash}m{3.5cm} m{9cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Higgs and Goldstone Boson Propagators} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1.1 ----%
        %---- Column 1.1 ----%
        %---- Column 1.2 ----%
        \vspace{10 px}
        \includegraphics[scale=0.03]{4-2-9.png}&
        %---- Column 1.3 ----%
        \vspace{10 px}
        $\dfrac{i}{p^2 - m_h^2 + i \epsilon}$ \newline \\
        %\hline
    %---- Row 1.2 ----%
        %---- Column 1.2 ----%
        \vspace{10 px}
        \includegraphics[scale=0.03]{4-2-10.png}&
        %---- Column 1.3 ----%
        \vspace{10 px}
        $\dfrac{i}{p^2 - m_Z^2 +i \epsilon}$ \newline \\
        %\hline
    %---- Row 1.3 ----%
        %---- Column 1.1 ----%
        %---- Column 1.2 ----%
        \vspace{10 px}
        \includegraphics[scale=0.03]{4-2-11.png}&
        %---- Column 1.3 ----%
        \vspace{10 px}
        $\dfrac{i}{p^2 - m_W^2 +i \epsilon}$ \newline \\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!h]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{3.5cm} m{9cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Ghost Propagators} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        %---- Column 1.2 ----%
        \vspace{10 px}
        \includegraphics[scale=0.03]{4-2-12.png}&
        %---- Column 1.3 ----%
        \vspace{10 px}
        $\dfrac{i}{k^2 + i \epsilon}$\newline \\
        %\hline
    %---- Row 3 ----%
        %---- Column 3.1 ----%
        %---- Column 3.2 ----%
        \vspace{10 px}
        \includegraphics[scale=0.03]{4-2-14.png}&
        %---- Column 3.3 ----%
        \vspace{10 px}
        $\dfrac{i}{k^2 - m_Z^2 + i \epsilon}$ \newline \\
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        %---- Column 2.2 ----%
        \vspace{10 px}
        \includegraphics[scale=0.03]{4-2-13.png}&
        %---- Column 2.3 ----%
        \vspace{10 px}
        $\dfrac{i}{k^2 - m_W^2 + i \epsilon}$ \newline \\
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        %---- Column 2.2 ----%
        \vspace{10 px}
        \includegraphics[scale=0.03]{4-2-15.png}&
        %---- Column 2.3 ----%
        \vspace{10 px}
        $\dfrac{i}{k^2 + i \epsilon}$ \newline \\
        %\hline
        \hline
        \hline
    \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{4cm} m{8.5cm}} 
    %---- Header ----%    
    \multicolumn{2}{c}{Interactions with Photons} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-3-1.png}&
        %---- Column 1.2 ----%
        $- \ i e \delta_{ij} \gamma^{\mu}$ \\
        %\hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-3-2.png}&
        %---- Column 2.2 ----%
        $+ \ \dfrac{2i}{3} e \delta_{ij} \gamma^{\mu}$\\
        %\hline
    %---- Row 3 -----%
        %---- Column 3.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-3-3.png}&
        %---- Column 3.2 ----%
        $- \ \dfrac{i}{3} e \delta_{ij} \gamma^{\mu}$\\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!h]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{4cm} m{8.5cm}} 
    %---- Header ----%
        \multicolumn{2}{c}{Interactions with $Z$ Bosons} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-3-4.png}&
        %---- Column 1.2 ----%
        $+ \ \dfrac{i}{2} \dfrac{e}{s_w c_w} \delta_{ij} \gamma^{\mu} \ \text{P}_{\text{L}}$\\
        %\hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-3-5.png}&
        %---- Column 2.2 ----%
        $+ \ i \dfrac{e}{s_w c_w} \delta_{ij} \gamma^{\mu} \left(-\dfrac{1}{2} + s_w^2 \right) \ \text{P}_{\text{L}} \vspace{5px} \newline
        + i e \dfrac{s_w}{c_w} \delta_{ij} \gamma^{\mu} \  \text{P}_{\text{R}}$\\
        %\hline
    %---- Row 3 ----%
        %---- Column 3.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-3-6.png}&
        %---- Column 3.2 ----%
        $+ \ i \dfrac{e}{s_w c_w} \delta_{ij} \gamma^{\mu} \left(\dfrac{1}{2} - \dfrac{2}{3}s_w^2 \right) \ \text{P}_{\text{L}} \vspace{5px} \newline
        - \dfrac{2i}{3} e \dfrac{s_w}{c_w} \delta_{ij} \gamma^{\mu} \  \text{P}_{\text{R}}$\\
        %\hline
    %---- Row 4 ----%
        %---- Column 4.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-3-7.png}&
        %---- Column 4.2 ----%
        $+ \ i \dfrac{e}{s_w c_w} \delta_{ij} \gamma^{\mu} \left(-\dfrac{1}{2} + \dfrac{1}{3}s_w^2 \right) \ \text{P}_{\text{L}}  \vspace{5px} \newline
        + \dfrac{i}{3} e\dfrac{s_w}{c_w} \delta_{ij} \gamma^{\mu} \ \text{P}_{\text{R}}$\\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!h]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{4cm} m{8.5cm}} 
    %---- Header ----%
        \multicolumn{2}{c}{Interactions with $W$ Bosons} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-3-8.png}&
        %---- Column 1.2 ----%
        $+ \ \dfrac{i}{\sqrt{2}} \dfrac{e}{s_w} \delta_{ij} \gamma^{\mu} \ \text{P}_{\text{L}}$\\
        %\hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
       % \vspace{5 px}
       % \includegraphics[height=3.5cm]{4-3-8a.png}&
        %---- Column 1.2 ----%
        %$+ \ \dfrac{i}{\sqrt{2}} \dfrac{e}{s_w} \delta_{ij} \gamma^{\mu} \ \text{P}_{\text{L}}$\\
        %\hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-3-9.png}&
        %---- Column 2.2 ----%
        $+ \ \dfrac{i}{\sqrt{2}} \dfrac{e}{s_w} V_{ij} \gamma^{\mu} \   \text{P}_{\text{L}}$ \\
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        %\vspace{5 px}
        %\includegraphics[height=3.5cm]{4-3-9a.png}&
        %---- Column 2.2 ----%
        %$+ \ \dfrac{i}{\sqrt{2}} \dfrac{e}{s_w} V^*_{ji} \gamma^{\mu} \  \text{P}_{\text{L}}$\\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!h]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{4cm} m{8.5cm}} 
    %---- Header ----%
        \multicolumn{2}{c}{Interactions with Gluons} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-3-10.png}&
        %---- Column 1.2 ----%
        $+ \ i g_s \delta_{ij}  T^{\alpha}_{c_1 c_2} \gamma^{\mu}$\\
        %\hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-3-11.png}&
        %---- Column 2.2 ----%
        $+ \ i g_s \delta_{ij}  T^{\alpha}_{c_1 c_2} \gamma^{\mu}$\\
        \hline
        \hline
    \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{4cm} m{8.5cm}} 
    %---- Header ----%
            \multicolumn{2}{c}{Triple Self-Interactions} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-5-1.png}&
        %---- Column 1.2 ----%
        $+ \ i e \eta^{\mu\rho} \left(q^\prime - p\right)^\nu \vspace {5px} 
        + i e \eta^{\mu\nu} \left(p - q\right)^{\rho}  \vspace {5px} \newline
        + i e \eta^{\nu \rho} \left(q - q^\prime\right)^{\mu}
        $\\
        %\hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-5-2.png}&
        %---- Column 2.2 ----%
        $+ \ i e \dfrac{c_w}{s_w} \eta^{\mu\rho} \left(q^\prime - p\right)^\nu  \vspace {5px} \newline
        + i e\dfrac{c_w}{s_w}  \eta^{\mu\nu} \left(p - q\right)^{\rho}  \vspace {5px} \newline
        + i e\dfrac{c_w}{s_w}  \eta^{\nu \rho} \left(q - q^\prime\right)^{\mu}
        $ \vspace{5px} \\
        %\hline
    %---- Row 3 ----%
        %---- Column 3.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-5-3.png}&
        %---- Column 3.2 ----%
        $+ \ g_s f^{\alpha \beta \gamma} \eta^{\mu\nu} \left(p - q \right)^\rho \vspace{5px} \newline
        + g_s f^{\alpha \beta \gamma} \eta^{\mu\rho} \left(q^\prime - p \right)^\nu \vspace{5px} \newline
        + g_s f^{\alpha \beta \gamma} \eta^{\nu\rho} \left(q - q^\prime \right)^\mu $\\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!h]
   \centering\begin{tabular}{>{\centering\arraybackslash}m{5cm} m{7.5cm}} 
    %---- Header ----%
            \multicolumn{2}{c}{Quartic Self-Interactions} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5 px}
        \includegraphics[height=3.5cm]{4-5-4.png}&
        %---- Column 1.2 ----%
        $+ \ i e^2 \eta^{\mu\rho} \eta^{\nu\sigma} \vspace{5px} \newline
        + i e^2 \eta^{\mu \sigma} \eta^{\nu \rho} \vspace{5px} \newline
        - 2 i e^2 \eta^{\mu \nu} \eta^{\sigma \rho}  $\\
        %\hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5 px}
        \includegraphics[height=3.5cm]{4-5-5.png}&
        %---- Column 2.2 ----%
        $+ \ i e^2 \dfrac{c_w}{s_w} \eta^{\mu\rho} \eta^{\nu\sigma} \vspace{5px} \newline
        + i e^2 \dfrac{c_w}{s_w} \eta^{\mu \sigma} \eta^{\nu \rho} \vspace{5px} \newline
        - 2 i e^2 \dfrac{c_w}{s_w} \eta^{\mu \nu} \eta^{\rho \sigma}$\\
        %\hline
    %---- Row 3 ----%
        %---- Column 3.1 ----%
        \vspace{5 px}
        \includegraphics[height=3.5cm]{4-5-6.png}&
        %---- Column 3.2 ----%
        $+ \ i e^2 \left(\dfrac{c_w}{s_w}\right)^2 \eta^{\mu\rho} \eta^{\nu\sigma} \vspace{5px} \newline
        + i e^2 \left(\dfrac{c_w}{s_w}\right)^2 \eta^{\mu \sigma} \eta^{\nu \rho} \vspace{5px} \newline
        - 2 i e^2 \left(\dfrac{c_w}{s_w}\right)^2 \eta^{\mu \nu} \eta^{\rho \sigma}$\\
        %\hline
    %---- Row 4 ----%
        %---- Column 4.1 ----%
        \vspace{5 px}
        \includegraphics[height=3.5cm]{4-5-7.png}&
        %---- Column 4.2 ----%
        $- \ i \left(\dfrac{e}{s_w}\right)^2 \eta^{\mu\nu} \eta^{\rho\sigma} \vspace{5px} \newline
        - i \left(\dfrac{e}{s_w}\right)^2 \eta^{\mu \sigma} \eta^{\nu \rho} \vspace{5px} \newline
        + 2 i \left(\dfrac{e}{s_w}\right)^2 \eta^{\mu \rho} \eta^{\nu \sigma}$ \vspace{5px}\\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!h]
   \centering\begin{tabular}{>{\centering\arraybackslash}m{5cm} m{7.5cm}} 
    %---- Header ----%
            \multicolumn{2}{c}{Quartic Self-Interactions} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5 px}
        \includegraphics[height=3.5cm]{4-5-8.png}&
        %---- Column 1.2 ----%
        $+ \ i g_s^2 \ \eta^{\mu\sigma} \eta^{\nu\rho} \left(f^{\alpha \gamma \epsilon}f^{\beta \delta \epsilon} + f^{\alpha \beta \epsilon}f^{\gamma \delta \epsilon}\right)\vspace{5px} \newline
        + \ i g_s^2 \ \eta^{\mu\rho} \eta^{\nu\sigma} \left(f^{\alpha \delta \epsilon}f^{\beta \gamma \epsilon} - f^{\alpha \beta \epsilon}f^{\gamma \delta \epsilon}\right)\vspace{5px} \newline
        - \ i g_s^2 \ \eta^{\mu\nu} \eta^{\rho\sigma} \left(f^{\alpha \delta \epsilon}f^{\beta \gamma \epsilon} + f^{\alpha \gamma \epsilon}f^{\beta \delta \epsilon}\right)$\\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!h]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{4cm} m{8.5cm}} 
    %---- Header ----%
            \multicolumn{2}{c}{Triple Interactions with Ghosts} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-5-9.png}&
        %---- Column 1.2 ----%
        $ \mp \ ie q^\mu$\\
        %\hline
    %---- Row 3 ----%
        %---- Column 3.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-5-11.png}&
        %---- Column 3.2 ----%
        $\mp \ i e\dfrac{c_w}{s_w} q^\mu$\\
        %\hline
    %---- Row 5 ----%
        %---- Column 5.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-5-13.png}&
        %---- Column 5.2 ----%
        $ \mp \ ie q^\mu$\\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!h]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{4cm} m{8.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Triple Interactions with Ghosts} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-5-14.png}&
        %---- Column 1.2 ----%
        $ \pm \ ie q^\mu$\\
        %\hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-5-15.png}&
        %---- Column 2.2 ----%
        $ \pm \ ie \dfrac{c_w}{s_w} q^\mu$\\
        %\hline
    %---- Row 3 ----%
        %---- Column 3.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-5-16.png}&
        %---- Column 3.2 ----%
        $ \pm \ i e\dfrac{c_w}{s_w} q^\mu$\\
        %\hline
    %---- Row 4 ----%
        %---- Column 4.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-5-17.png}&
        %---- Column 4.2 ----%
        $ - \ g_s f^{\alpha \beta \gamma} q^\mu$\\
        \hline
        \hline
    \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{4cm} m{8.5cm}} 
    %---- Header ----%
        \multicolumn{2}{c}{Triple Self-Interaction} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-6-1.png}&
        %---- Column 1.2 ----%
        $ -3i \dfrac{m_h^2}{v}$\\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{5cm} m{7.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Quartic Self-Interaction} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5 px}
        \includegraphics[height=3.5cm]{4-6-2.png}&
        %---- Column 1.2 ----%
        $-3i \dfrac{m_h^2}{v^2}$\\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{4cm} m{8.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Interactions with SM Fermions} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-6-3.png}&
        %---- Column 1.2 ----%
        $- \ i \dfrac{m_{\ell_i}}{v} \delta_{ij}$\\
        %\hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-6-4.png}&
        %---- Column 2.2 ----%
        $- \ i \dfrac{m_{u_i}}{v} \delta_{ij}$\\
        %\hline
    %---- Row 3 ----%
        %---- Column 3.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-6-5.png}&
        %---- Column 3.2 ----%
        $- \ i \dfrac{m_{d_i}}{v} \delta_{ij}$\\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{4cm} m{8.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Triple Interactions with SM Gauge Bosons} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-6-9.png}&
        %---- Column 1.2 ----%
        $ + \ \dfrac{i}{2} \left(\dfrac{e}{c_w s_w}\right)^2 v \ \eta^{\mu\nu}$\\
        %\hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-6-10.png}&
        %---- Column 2.2 ----%
        $ + \ \dfrac{i}{2} \left(\dfrac{e}{s_w}\right)^2 v \ \eta^{\mu\nu}$\\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{5cm} m{7.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Quartic Interactions with SM Gauge Bosons} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5 px}
        \includegraphics[height=3.5cm]{4-6-11.png}&
        %---- Column 1.2 ----%
        $+ \ \dfrac{i}{2} \left(\dfrac{e}{c_w s_w}\right)^2 \eta^{\mu \nu}$\\
        %\hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5 px}
        \includegraphics[height=3.5cm]{4-6-12.png}&
        %---- Column 2.2 ----%
        $+ \ \dfrac{i}{2} \left(\dfrac{e}{s_w}\right)^2 \eta^{\mu \nu}$\\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{4cm} m{8.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Interactions with Ghosts} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-6-13.png}&
        %---- Column 1.2 ----%
        $- \ \dfrac{i}{4} \left(\dfrac{e}{c_w s_w}\right)^2 v $\\
        %\hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-6-14.png}&
        %---- Column 2.2 ----%
        $- \ \dfrac{i}{4} \left(\dfrac{e}{s_w}\right)^2 v $\\
        %\hline
        \hline
        \hline
    \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{4cm} m{8.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Triple Higgs Interactions} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-7-1.png}&
        %---- Column 1.2 ----%
        $ - \ i \dfrac{m_h^2}{v}$\\
        %\hline
   %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-7-2.png}&
        %---- Column 2.2 ----%
        $ - \ i \dfrac{m_h^2}{v}$\\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{5cm} m{7.5cm}} 
    %---- Header ----%
        \multicolumn{2}{c}{Quartic Higgs Interactions} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5 px}
        \includegraphics[height=3.5cm]{4-7-3.png}&
        %---- Column 1.2 ----%
        $- \ 3i \dfrac{m_h^2}{v^2}$\\
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5 px}
        \includegraphics[height=3.5cm]{4-7-3a.png}&
        %---- Column 1.2 ----%
        $- \ i \dfrac{m_h^2}{v^2}$\\
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5 px}
        \includegraphics[height=3.5cm]{4-7-4.png}&
        %---- Column 1.2 ----%
        $- \ 2i \dfrac{m_h^2}{v^2}$\\
        %\hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5 px}
        \includegraphics[height=3.5cm]{4-7-5.png}&
        %---- Column 2.2 ----%
        $- \ i \dfrac{m_h^2}{v^2}$\\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{4cm} m{8.5cm}} 
    %---- Header ----%
        \multicolumn{2}{c}{Interactions with SM Fermions} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-7-6.png}&
        %---- Column 1.2 ----%
        $+ \dfrac{m_{\ell_i}}{v} \gamma^5 \delta_{ij}$\\
        %\hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-7-7.png}&
        %---- Column 2.2 ----%
        $- \dfrac{m_{u_i}}{v} \gamma^5 \delta_{ij}
        $\\
        %\hline
    %---- Row 3 ----%
        %---- Column 3.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-7-8.png}&
        %---- Column 3.2 ----%
        $+ \dfrac{m_{d_i}}{v} \gamma^5 \delta_{ij}
        $\\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{4cm} m{8.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Interactions with SM Fermions} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-7-9.png}&
        %---- Column 1.2 ----%
        $- \ \dfrac{\sqrt{2}}{v} m_{\ell_i} \delta_{ij}\  \text{P}_\text{R}$\vspace{5px}\\
        %\hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        %\vspace{5 px}
        %\includegraphics[height=3.5cm]{4-7-9a.png}&
        %---- Column 1.2 ----%
        %$+ \ \dfrac{\sqrt{2}}{v} m_{\ell_i} \delta_{ij}\  \text{P}_\text{L}
        %$\\
        %\hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{10 px}
        \includegraphics[height=2.25cm]{4-7-10.png}&
        %---- Column 2.2 ----%
        \vspace{10 px}
        $+ \ \dfrac{\sqrt{2}}{v} V_{ij}  \left(m_{u_i}\text{P}_\text{L} - m_{d_i} \text{P}_\text{R} \right)$ \\
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        %\vspace{5 px}
        %\includegraphics[height=3.5cm]{4-7-10a.png}&
        %---- Column 2.2 ----%
        %$- \ \dfrac{\sqrt{2}}{v} V^*_{ij}  \left(m_{u_i}\text{P}_\text{R} - m_{d_i} \text{P}_\text{L} \right)
        %$\\
        \hline
    \end{tabular}
\end{table}
\end{center}

%\begin{center}
%\begin{table}[!ht]
%    \centering\begin{tabular}{>{\centering\arraybackslash}m{4cm} m{8.5cm}} 
%    %---- Header ----%
%        Diagram & Feynman Rule \\
%        \hline
%        \hline
%    %---- Row 1 ----%
%        %---- Column 1.1 ----%
%        \vspace{5 px}
%        \includegraphics[height=3.5cm]{4-7-16.png}&
%        %---- Column 1.2 ----%
%        $ + \ \dfrac{i}{2} \left(\dfrac{e}{c_w s_w}\right)^2 v \ \eta^{\mu\nu}$\\
%        %\hline
%    %---- Row 2 ----%
%        %---- Column 2.1 ----%
%       \vspace{5 px}
%        \includegraphics[height=3.5cm]{4-7-17.png}&
%        %---- Column 2.2 ----%
%        $ + \ \dfrac{i}{2} \left(\dfrac{e}{s_w}\right)^2 v \ \eta^{\mu\nu}$\\
%        \hline
%        \hline
%    \end{tabular}
%\end{table}
%\end{center}
%       

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{4cm} m{8.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Triple Interactions with SM Gauge Bosons} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-7-18.png}&
        %---- Column 1.2 ----%
        $ \pm \ \dfrac{1}{2} \dfrac{e^2}{s_w} v \ \eta^{\mu\nu}$\\
        %\hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-7-19.png}&
        %---- Column 2.2 ----%
        $ \mp \ \dfrac{1}{2} \dfrac{e^2}{c_w} v \ \eta^{\mu\nu}$\\
        %\hline
    %---- Row 3 ----%
        %---- Column 3.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-7-20.png}&
        %---- Column 3.2 ----%
        $\mp \ \dfrac{i}{2} \dfrac{e}{s_w} \left( p^\mu - q^\mu \right)$\\
        %\hline
    %---- Row 4 ----%
        %---- Column 4.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-7-21.png}&
        %---- Column 4.2 ----%
        $ + \ \dfrac{1}{2} \dfrac{e}{s_w} \left( p^\mu - q^\mu\right)$\\
        %\hline
    %---- Row 5 ----%
        %---- Column 5.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-7-22a.png}&
        %---- Column 5.2 ----%
        $ + i e \left( p^\mu - q^\mu\right)$\\
        \hline
    \end{tabular}
\end{table}
\end{center}
\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{4cm} m{8.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Triple Interactions with SM Gauge Bosons} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 5 ----%
        %---- Column 5.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-7-22.png}&
        %---- Column 5.2 ----%
        $ + \dfrac{i}{2} \dfrac{e}{c_w s_w} \left( c_w^2 - s_w^2 \right) \left( p^\mu - q^\mu\right)$\\
          %---- Row 5 ----%
        %---- Column 5.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-7-22b.png}&
        %---- Column 5.2 ----%
        $ - \dfrac{1}{2} \dfrac{e}{c_w s_w} \left(p^\mu - q^\mu \right)$\\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{5cm} m{7.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Quartic Interactions with SM Gauge Bosons} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5 px}
        \includegraphics[height=3.5cm]{4-7-23.png}&
        %---- Column 1.2 ----%
        $+ \ \dfrac{i}{2} \left(\dfrac{e}{c_w s_w}\right)^2 \eta^{\mu \nu}$\\
        %\hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5 px}
        \includegraphics[height=3.5cm]{4-7-24.png}&
        %---- Column 2.2 ----%
        $+ \ \dfrac{i}{2} \left(\dfrac{e}{s_w}\right)^2 \eta^{\mu \nu}$\\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{5cm} m{7.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Quartic Interactions with SM Gauge Bosons} \\
    \hline
         Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5 px}
        \includegraphics[height=3.5cm]{4-7-25.png}&
        %---- Column 1.2 ----%
        $- \ \dfrac{i}{2} \dfrac{e^2}{s_w} \eta^{\mu \nu}$\\
        %\hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5 px}
        \includegraphics[height=3.5cm]{4-7-25a.png}&
        %---- Column 1.2 ----%
        $\pm \ \dfrac{1}{2} \dfrac{e^2}{s_w} \eta^{\mu \nu}$\\
        %\hline
   %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5 px}
        \includegraphics[height=3.5cm]{4-7-26.png}&
        %---- Column 2.2 ----%
        $+ \ \dfrac{i}{2} \dfrac{e^2}{c_w} \eta^{\mu \nu}$\\
        %\hline
   %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5 px}
        \includegraphics[height=3.5cm]{4-7-26a.png}&
        %---- Column 2.2 ----%
        $\mp \ \dfrac{1}{2} \dfrac{e^2}{c_w} \eta^{\mu \nu}$\\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{ >{\centering\arraybackslash}m{5cm} m{7cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Quartic Interactions with SM Gauge Bosons} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5 px}
        \includegraphics[height=3.5cm]{4-7-27.png}&
        %---- Column 1.2 ----%
        $+ \ 2i e^2 \eta^{\mu \nu}$\\
        %\hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5 px}
        \includegraphics[height=3.5cm]{4-7-28.png}&
        %---- Column 2.2 ----%
        $+ \ \dfrac{i}{2} \left(\dfrac{e}{s_w c_w}\right)^2 \eta^{\mu \nu} \left( c_w^2 - s_w^2 \right)^2$\\
        %\hline
    %---- Row 3 ----%
        %---- Column 3.1 ----%
        \vspace{5 px}
        \includegraphics[height=3.5cm]{4-7-29.png}&
        %---- Column 3.2 ----%
        $+ \ \dfrac{i}{2} \left(\dfrac{e}{s_w}\right)^2 \eta^{\mu \nu}$\\
        %\hline
    %---- Row 4 ----%
        %---- Column 4.1 ----%
        \vspace{5 px}
        \includegraphics[height=3.5cm]{4-7-30.png}&
        %---- Column 4.2 ----%
        $+ \ i \dfrac{e^2}{s_w c_w} \eta^{\mu \nu} \left(c_w^2 - s_w^2 \right)$\\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{4cm} m{8.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Triple Interactions with Ghosts} \\
    \hline
         Diagram & Feynman Rule \\
        \hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-7-32.png}&
        %---- Column 2.2 ----%
        $\pm\ \dfrac{1}{4} \left(\dfrac{e}{s_w}\right)^2 v $\\
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-7-34.png}&
        %---- Column 1.2 ----%
        $\mp \ \dfrac{1}{2} \dfrac{e^2}{s_w} v $\\
        %\hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-7-35.png}&
        %---- Column 2.2 ----%
        $\mp \ \dfrac{1}{4} \dfrac{e^2}{c_w s_w^2} v \left(c_w^2 - s_w^2 \right)$\\
        %\hline
    %---- Row 3 ----%
        %---- Column 3.1 ----%
        \vspace{5 px}
        \includegraphics[height=2.25cm]{4-7-36.png}&
        %---- Column 3.2 ----%
        $\pm\ \dfrac{1}{4} \dfrac{e^2}{c_w s_w^2} v $\\
        \hline
        \hline
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{>{\centering\arraybackslash}m{5cm} m{7.5cm}} 
    %---- Header ----%
        \multicolumn{2}{c}{Charge 1/3, Interactions with Photons} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=2.25cm]{5-4-1.png}&
        %---- Column 1.2 ----%
        $- \ \dfrac{i}{3} e \left(q^\mu - p^\mu \right) \delta_{ab}$\\
        %\hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-4-2.png}&
        %---- Column 2.2 ----%
        $+ \ \dfrac{2i}{9} e^2 \eta^{\mu \nu} \delta_{ab}  $\\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{5cm} m{7.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 1/3, Interactions with $Z$ Bosons} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=2.25cm]{5-4-3.png}&
        %---- Column 1.2 ----%
        $+ \ i \dfrac{e}{s_w c_w} \left(q^\mu - p^\mu \right) 
        \hat{\mathbbm{Z}}^{-1/3}
       _{n_an_b}$\\
        %\hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-4-4.png}&
        %---- Column 2.2 ----%
        $+ \ 2 i \left(\dfrac{e}{s_w c_w}\right)^2 \eta^{\mu \nu}  \left(\hat{\mathbbm{Z}}^{-1/3\dagger} \ \hat{\mathbbm{Z}}^{-1/3} \right)_{n_an_b}  $\\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{5cm} m{7.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 1/3, Interactions with $W$ Bosons} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-4-5.png}&
        %---- Column 1.2 ----%
        $+ \ i \left(\dfrac{e}{\sqrt{2}s_w}\right)^2 \eta^{\mu \nu}  
        \left( 
        \hat{\mathbbm{W}}^{+2/3 \dagger}_{-1/3} \ \hat{\mathbbm{W}}^{+2/3}_{-1/3} \right)_{n_an_b} \vspace{5px} \newline 
         + \ i \left(\dfrac{e}{\sqrt{2} s_w}\right)^2 \eta^{\mu \nu}  
        \left(\hat{\mathbbm{W}}^{-1/3}_{-4/3} \ 
         \hat{\mathbbm{W}}^{-1/3 \dagger}_{-4/3}
        \right)_{n_an_b}$ \newline \\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{5cm} m{7.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 1/3, Electroweak Interactions} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-4-6.png}&
        %---- Column 1.2 ----%
        $- \ \dfrac{2i}{3} \dfrac{e^2}{s_w c_w} \eta^{\mu \nu}  
                \ \hat{\mathbbm{Z}}^{-1/3}
               _{n_an_b}$ \newline \\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{5cm} m{7.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 1/3, Strong Interactions} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=2.25cm]{5-4-7.png}&
        %---- Column 1.2 ----%
        $+ \ i g_s \left(q^\mu - p^\mu \right) \delta_{ab} \ T^\alpha_{c_1 c_2}$\\
        %\hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-4-8.png}&
        %---- Column 2.2 ----%
        $+\ i g_s^2 \eta^{\mu \nu} \delta_{ab} \left(T^\alpha T^\beta + T^\beta T^\alpha \right)_{c_1 c_2}$\\
        %\hline
    %---- Row 3 ----%
        %---- Column 3.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-4-9.png}&
        %---- Column 3.2 ----%
        $-\ \dfrac{2i}{3} g_s e \ \eta^{\mu \nu} \delta_{ab} \ T^\alpha_{c_1 c_2} $\\
        %\hline
    %---- Row 4 ----%
        %---- Column 4.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-4-10.png}&
        %---- Column 4.2 ----%
        $+\ 2i \dfrac{g_s e}{c_w s_w} \eta^{\mu \nu} \ T^\alpha_{c_1 c_2} 
        \ \hat{\mathbbm{Z}}^{-1/3}
       _{n_an_b} $\\
        \hline
    \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{5cm} m{7.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 2/3, Interactions with Photons} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
         \vspace{5px}
        \includegraphics[height=2.25cm]{5-4-11.png}&
        %---- Column 1.2 ----%
        $+ \ \dfrac{2i}{3} e \left(q^\mu - p^\mu \right) \delta_{ab}$\\
        %\hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-4-12.png}&
        %---- Column 2.2 ----%
        $+ \ \dfrac{8i}{9} e^2 \eta^{\mu \nu} \delta_{ab}  $\\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{5cm} m{7.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 2/3, Interactions with $Z$ Bosons} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=2.25cm]{5-4-13.png}&
        %---- Column 1.2 ----%
        $+ \ i \dfrac{e}{s_w c_w} \left(q^\mu - p^\mu \right) 
        \hat{\mathbbm{Z}}^{+2/3}
       _{n_an_b}$\\
        %\hline
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{5cm} m{7.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 2/3, Interactions with $Z$ Bosons} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-4-14.png}&
        %---- Column 2.2 ----%
        $+ \ 2 i \left(\dfrac{e}{s_w c_w}\right)^2 \eta^{\mu \nu}  \left(\hat{\mathbbm{Z}}^{+2/3\dagger} \  \hat{\mathbbm{Z}}^{+2/3} \right)_{n_an_b}  $\\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{5cm} m{7.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 2/3, Interactions with $W$ Bosons} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-4-15.png}&
        %---- Column 1.2 ----%
        $+ \ i \left(\dfrac{e}{\sqrt{2}s_w}\right)^2 \eta^{\mu \nu}  
                \left( 
                \hat{\mathbbm{W}}^{+2/3}_{-1/3} \  \hat{\mathbbm{W}}^{+2/3 \dagger}_{-1/3} \right)_{n_an_b} \vspace{5px} \newline
                + \ i \left(\dfrac{e}{\sqrt{2}s_w}\right)^2 \eta^{\mu \nu}  
                \left(
                \hat{\mathbbm{W}}^{+5/3 \dagger}_{+2/3} \ 
                \hat{\mathbbm{W}}^{+5/3}_{+2/3}
                \right)_{n_an_b}$ \\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{5cm} m{7.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 2/3, Electroweak Interactions} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-4-16.png}&
        %---- Column 1.2 ----%
        $+ \ \dfrac{4i}{3} \dfrac{e^2}{s_w c_w} \ \eta^{\mu \nu}  
                \hat{\mathbbm{Z}}^{+2/3}_{n_an_b}
                \vspace{5 px}$ \newline \\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{5cm} m{7.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 2/3, Strong Interactions} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=2.25cm]{5-4-17.png}&
        %---- Column 1.2 ----%
        $+ \ i g_s \left(q^\mu - p^\mu \right) \delta_{ab} \  T^\alpha_{c_1 c_2}$\\
        %\hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-4-18.png}&
        %---- Column 2.2 ----%
        $+\ i g_s^2 \eta^{\mu \nu} \delta_{ab} \left(T^\alpha T^\beta + T^\beta T^\alpha \right)_{c_1 c_2}$\\
        %\hline
    %---- Row 3 ----%
        %---- Column 3.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-4-19.png}&
        %---- Column 3.2 ----%
        $+\ \dfrac{4i}{3} g_s e \ \eta^{\mu \nu} \delta_{ab} \  T^\alpha_{c_1 c_2} $\\
        %\hline
    %---- Row 4 ----%
        %---- Column 4.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-4-20.png}&
        %---- Column 4.2 ----%
        $+\ 2i \dfrac{g_s e}{c_w s_w} \eta^{\mu \nu} \ T^\alpha_{c_1 c_2} 
        \ \hat{\mathbbm{Z}}^{+2/3}
       _{n_an_b} $\\
        \hline
    \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{5cm} m{7.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 4/3, Interactions with Photons} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=2.25cm]{5-4-21.png}&
        %---- Column 1.2 ----%
        $- \ \dfrac{4i}{3} e \left(q^\mu - p^\mu \right) \delta_{ab}$\\
        %\hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-4-22.png}&
        %---- Column 2.2 ----%
        $+ \ \dfrac{32i}{9} e^2 \eta^{\mu \nu} \delta_{ab}  $\\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{5cm} m{7.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 4/3, Interactions with $Z$ Bosons} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=2.25cm]{5-4-23.png}&
        %---- Column 1.2 ----%
        $+ \ i \dfrac{e}{s_w c_w} \left(q^\mu - p^\mu \right) 
        \hat{\mathbbm{Z}}^{-4/3}
       _{n_an_b}$\\
        %\hline
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{5cm} m{7.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 4/3, Interactions with $Z$ Bosons} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-4-24.png}&
        %---- Column 2.2 ----%
        $+ \ 2i \left(\dfrac{e}{s_w c_w}\right)^2 \eta^{\mu \nu}  \left(\hat{\mathbbm{Z}}^{-4/3 \dagger} \ \hat{\mathbbm{Z}}^{-4/3}\right)_{n_an_b}  $\\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{5cm} m{7.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 4/3, Interactions with $W$ Bosons} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-4-25.png}&
        %---- Column 1.2 ----%
        $+ \ i \left(\dfrac{e}{\sqrt{2} s_w}\right)^2 \eta^{\mu \nu}  
                \left(\hat{\mathbbm{W}}^{-1/3 \dagger}_{-4/3} \ 
                \hat{\mathbbm{W}}^{-1/3}_{-4/3}\right)_{n_an_b}$ \newline \\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{5cm} m{7.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 4/3, Electroweak Interactions} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-4-26.png}&
        %---- Column 1.2 ----%
        $- \ \dfrac{8i}{3} \dfrac{e^2}{s_w c_w} \eta^{\mu \nu}  
                \ \hat{\mathbbm{Z}}^{-4/3}_{n_an_b}$ \newline \\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{5cm} m{7.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 4/3, Strong Interactions} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=2.25cm]{5-4-27.png}&
        %---- Column 1.2 ----%
        $+ \ i g_s \left(q^\mu - p^\mu \right) \delta_{ab} \ T^\alpha_{c_1 c_2}$\\
        %\hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-4-28.png}&
        %---- Column 2.2 ----%
        $+\ i g_s^2 \eta^{\mu \nu} \delta_{ab} \left(T^\alpha T^\beta + T^\beta T^\alpha \right)_{c_1 c_2}$\\
        %\hline
    %---- Row 3 ----%
        %---- Column 3.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-4-29.png}&
        %---- Column 3.2 ----%
        $-\ \dfrac{8i}{3} g_s e \ \eta^{\mu \nu} \delta_{ab} T^\alpha_{c_1 c_2} $\\
        %\hline
    %---- Row 4 ----%
        %---- Column 4.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-4-30.png}&
        %---- Column 4.2 ----%
        $+\ 2i \dfrac{g_s e}{c_w s_w} \eta^{\mu \nu} \ T^\alpha_{c_1 c_2} 
        \ \hat{\mathbbm{Z}}^{-4/3}
       _{n_an_b} $\\
        \hline
    \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{5cm} m{7.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 5/3, Interactions with Photons} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=2.25cm]{5-4-31.png}&
        %---- Column 1.2 ----%
        $+ \ \dfrac{5i}{3} e \left(q^\mu - p^\mu \right)$\\
        %\hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-4-32.png}&
        %---- Column 2.2 ----%
        $+ \ \dfrac{50i}{9} e^2 \eta^{\mu \nu} $\\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{5cm} m{7.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 5/3, Interactions with $Z$ Bosons} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=2.25cm]{5-4-33.png}&
        %---- Column 1.2 ----%
        $+ \ i \dfrac{e}{s_w c_w} \left(q^\mu-p^\mu \right) \hat{\mathbbm{Z}}^{+5/3}$\\
        %\hline
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{5cm} m{7.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 5/3, Interactions with $Z$ Bosons} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-4-34.png}&
        %---- Column 2.2 ----%
        $+ \ 2 i  \left(\dfrac{e}{s_w c_w}\right)^2 \eta^{\mu \nu} \left(\hat{\mathbbm{Z}}^{+5/3 \dagger} \ \hat{\mathbbm{Z}}^{+5/3}\right)$\\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{5cm} m{7.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 5/3, Interactions with $W$ Bosons} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-4-35.png}&
        %---- Column 1.2 ----%
        $+ \ i \left(\dfrac{e}{\sqrt{2} s_w}\right)^2 \eta^{\mu \nu} \left(\hat{\mathbbm{W}}^{+5/3}_{+2/3} \hat{\mathbbm{W}}^{+5/3 \dagger}_{+2/3} \right)$ \newline \\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{5cm} m{7.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 5/3, Electroweak Interactions} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-4-36.png}&
        %---- Column 1.2 ----%
        $+ \ \dfrac{10i}{3} \dfrac{e^2}{s_w c_w} \eta^{\mu \nu} \ \hat{\mathbbm{Z}}^{+5/3} $ \newline \\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{5cm} m{7.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 5/3, Strong Interactions} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=2.25cm]{5-4-37.png}&
        %---- Column 1.2 ----%
        $+ \ i g_s \left(q^\mu - p^\mu \right) T^\alpha_{c_1 c_2}$\\
        %\hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-4-38.png}&
        %---- Column 2.2 ----%
        $+\ i g_s^2 \eta^{\mu \nu} \left(T^\alpha T^\beta + T^\beta T^\alpha \right)_{c_1 c_2}$\\
        %\hline
    %---- Row 3 ----%
        %---- Column 3.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-4-39.png}&
        %---- Column 3.2 ----%
        $+\ \dfrac{10i}{3} g_s e \ \eta^{\mu \nu} \delta_{ab} \ T^\alpha_{c_1 c_2} $\\
        %\hline
    %---- Row 4 ----%
        %---- Column 4.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-4-40.png}&
        %---- Column 4.2 ----%
        $+\ 2i \dfrac{g_s e}{c_w s_w} \eta^{\mu \nu} \  T^\alpha_{c_1 c_2} \  \hat{\mathbbm{Z}}^{+5/3} $\\
        \hline
    \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{5cm} m{7.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 1/3 and 2/3} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=2.25cm]{5-4-41.png}&
        %---- Column 1.2 ----%
        \vspace{5px}
        $+ \ i \dfrac{e}{\sqrt{2}s_w} \left(q^\mu - p^\nu \right) \left( \hat{\mathbbm{W}}^{+2/3}_{-1/3}\right)_{n_an_b}$ \newline\\
            %---- Row 1 ----%
        %---- Column 1.1 ----%
        %\vspace{5px}
        %\includegraphics[height=3.5cm]{5-4-41a.png}&
        %---- Column 1.2 ----%
        %$+ \ i \dfrac{e}{\sqrt{2}s_w} \left(q^\mu - p^\nu \right) \left( \hat{\mathbbm{W}}^{+2/3}_{-1/3}\right)^\dagger_{n_an_b}$ \\
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-4-42.png}&
        %---- Column 1.2 ----%
        \vspace{5px}
        $\begin{aligned}
        &+ \ i \dfrac{e^2}{\sqrt{2}s^2_w c_w} \eta^{\mu \nu} \left(\hat{\mathbbm{Z}}^{+2/3} \  \hat{\mathbbm{W}}^{+2/3}_{-1/3} \right)_{n_an_b} \\
        &+\  i \dfrac{e^2}{\sqrt{2}s^2_w c_w} \eta^{\mu \nu}  \left(\hat{\mathbbm{W}}^{+2/3}_{-1/3} \  \hat{\mathbbm{Z}}^{-1/3} \right)_{n_an_b} \end{aligned}$  \newline \\
     %---- Row 1 ----%
        %---- Column 1.1 ----%
       % \vspace{5px}
        %\includegraphics[height=3.5cm]{5-4-42a.png}&
        %---- Column 1.2 ----%
       % $+ \ i \dfrac{e^2}{\sqrt{2}s^2_w c_w} \eta^{\mu \nu} 
         %       \left(\hat{\mathbbm{Z}}^{+2/3} \hat{\mathbbm{W}}^{+2/3}_{-1/3} \right)^\dagger_{n_an_b} \vspace{5px} \newline
       % + i \dfrac{e^2}{\sqrt{2}s^2_w c_w} \eta^{\mu \nu}  \left(\hat{\mathbbm{W}}^{+2/3}_{-1/3} \hat{\mathbbm{Z}}^{-1/3} \right)^\dagger_{n_an_b}$\\
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-4-43.png}&
        %---- Column 2.2 ----%
        $+ \ \dfrac{i}{3} \dfrac{e^2}{\sqrt{2}s_w} \eta^{\mu \nu} 
                \left(\hat{\mathbbm{W}}^{+2/3}_{-1/3}\right)_{n_an_b}$\newline \\
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        %\vspace{5px}
        %\includegraphics[height=3.5cm]{5-4-43a.png}&
        %---- Column 2.2 ----%
       % $+ \ \dfrac{i}{3} \dfrac{e^2}{\sqrt{2}s_w} \eta^{\mu \nu} 
       %         \left(\hat{\mathbbm{W}}^{+2/3}_{-1/3}\right)^\dagger_{n_an_b}$\\
     %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-4-44.png}&
        %---- Column 1.2 ----%
        $+ \ 2i \dfrac{g_s e}{\sqrt{2}s_w} \eta^{\mu \nu}
        \ T^\alpha_{c_1 c_2} \left(\hat{\mathbbm{W}}_{-1/3}^{+2/3}\right)_{n_an_b}$ \newline \\
    %---- Row 1 ----%
        %---- Column 1.1 ----%
       % \vspace{5px}
        %\includegraphics[height=3.5cm]{5-4-44a.png}&
        %---- Column 1.2 ----%
        %$+ \ 2i \dfrac{g_s e}{\sqrt{2}s_w} \eta^{\mu \nu}
        %T^\alpha_{c_1 c_2}
           %     \left(\hat{\mathbbm{W}}_{-1/3}^{+2/3}\right)^\dagger_{n_an_b}$ \\
        \hline
            \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{5cm} m{7.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 1/3 and 4/3} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=2.25cm]{5-4-45.png}&
        %---- Column 1.2 ----%
        \vspace{5px}
        $+ \ i \dfrac{e}{\sqrt{2}s_w} \left(q^\mu - p^\nu \right)  
                \left(\hat{\mathbbm{W}}^{-1/3}_{-4/3}\right)_{n_an_b}$  \newline \\
            %---- Row 1 ----%
        %---- Column 1.1 ----%
        %\vspace{5px}
        %\includegraphics[height=3.5cm]{5-4-45a.png}&
        %---- Column 1.2 ----%
        %$+ \ i \dfrac{e}{\sqrt{2}s_w} \left(q^\mu - p^\nu \right)  
        %        \left(\hat{\mathbbm{W}}^{-1/3}_{-4/3}\right)^\dagger_{n_an_b}$ \\
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-4-46.png}&
        %---- Column 1.2 ----%
        \vspace{5px}
        $\begin{aligned}
        &+ \ i \dfrac{e^2}{\sqrt{2}s^2_w c_w} \eta^{\mu \nu} 
                \left(\hat{\mathbbm{W}}^{-1/3}_{-4/3} \ \hat{\mathbbm{Z}}^{-4/3}\right)_{n_an_b} \\
        &+ \ i \dfrac{e^2}{\sqrt{2} s^2_w c_w} \eta^{\mu \nu} 
                \left(\hat{\mathbbm{Z}}^{-1/3}\  \hat{\mathbbm{W}}^{-1/3}_{-4/3} \right)_{n_an_b}
        \end{aligned}$ \newline \\
    %---- Row 1 ----%
        %---- Column 1.1 ----%
       % \vspace{5px}
       % \includegraphics[height=3.5cm]{5-4-46a.png}&
        %---- Column 1.2 ----%
     %   $+ \ i \dfrac{e^2}{\sqrt{2}s^2_w c_w} \eta^{\mu \nu} 
     %           \left(\hat{\mathbbm{W}}^{-1/3}_{-4/3} \hat{\mathbbm{Z}}^{-4/3}\right)^\dagger_{n_an_b} \vspace{5px} \newline
      %  + i \dfrac{e^2}{s^2_w c_w} \eta^{\mu \nu} 
    %            \left(\hat{\mathbbm{Z}}^{-1/3} \hat{\mathbbm{W}}^{-1/3}_{-4/3} \right)^\dagger_{n_an_b}$\\
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-4-47.png}&
        %---- Column 2.2 ----%
        $- \ \dfrac{5i}{3} \dfrac{e^2}{\sqrt{2}s_w} \eta^{\mu \nu} 
                \left(\hat{\mathbbm{W}}^{-1/3}_{-4/3}\right)_{n_an_b} $\\
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        %\vspace{5px}
        %\includegraphics[height=3.5cm]{5-4-47a.png}&
        %---- Column 2.2 ----%
       % $- \ \dfrac{5i}{3} \dfrac{e^2}{\sqrt{2}s_w} \eta^{\mu \nu} 
         %       \left(\hat{\mathbbm{W}}^{-1/3}_{-4/3}\right)^*_{n_bn_a} $\\
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-4-48.png}&
        %---- Column 1.2 ----%
        $+ \ 2i \dfrac{g_s e}{\sqrt{2}s_w} \eta^{\mu \nu}
        \ T^\alpha_{c_1 c_2}
                \left(\hat{\mathbbm{W}}_{-4/3}^{-1/3}\right)_{n_an_b}$ \\
    %---- Row 1 ----%
        %---- Column 1.1 ----%
      %  \vspace{5px}
       % \includegraphics[height=3.5cm]{5-4-48a.png}&
        %---- Column 1.2 ----%
       % $+ \ 2i \dfrac{g_s e}{\sqrt{2}s_w} \eta^{\mu \nu}
       % \ T^\alpha_{c_1 c_2}
       %         \left(\hat{\mathbbm{W}}_{-4/3}^{-1/3}\right)^*_{n_bn_a}$ \\
        \hline
    \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{5cm} m{7.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 2/3 and 4/3} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-4-49.png}&
        %---- Column 1.2 ----%
        $+ \ 2 i \left(\dfrac{e}{\sqrt{2}s_w}\right)^2 \eta^{\mu \nu}  
                \left(\hat{\mathbbm{W}}^{+2/3}_{-1/3} \  \hat{\mathbbm{W}}^{-1/3}_{-4/3} \right)_{n_an_b}$ \\
    %---- Row 1 ----%
        %---- Column 1.1 ----%
       % \vspace{5px}
      %  \includegraphics[height=3.5cm]{5-4-49a.png}&
        %---- Column 1.2 ----%
      %  $+ \ 2 i \left(\dfrac{e}{\sqrt{2}s_w}\right)^2 \eta^{\mu \nu}  
     %           \left(\hat{\mathbbm{W}}^{+2/3}_{-1/3} \ \hat{\mathbbm{W}}^{-1/3}_{-4/3} \right)^*_{n_bn_a}$ \\
        \hline
    \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{5cm} m{7.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 2/3 and 5/3} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=2.25cm]{5-4-50.png}&
        %---- Column 1.2 ----%
        $+ \ i \dfrac{e}{\sqrt{2}s_w} \left(q^\mu - p^\nu \right) \left(\hat{\mathbbm{W}}^{+5/3}_{+2/3}\right)_{n_a}$ \\
    %---- Row 1 ----%
        %---- Column 1.1 ----%
     %   \vspace{5px}
    %    \includegraphics[height=3.5cm]{5-4-50a.png}&
        %---- Column 1.2 ----%
     %   $+ \ i \dfrac{e}{\sqrt{2}s_w} \left(q^\mu - p^\nu \right) \left(\hat{\mathbbm{W}}^{+5/3}_{+2/3}\right)^*_{n_a}$ \\
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-4-51.png}&
        %---- Column 1.2 ----%
        $+ \ i \dfrac{e^2}{\sqrt{2}s^2_w c_w} \eta^{\mu \nu} 
                \left(\hat{\mathbbm{Z}}^{+5/3} \ \hat{\mathbbm{W}}^{+5/3}_{+2/3} \right)_{n_a} \vspace{5px} \newline
        + \ i \dfrac{e^2}{\sqrt{2}s^2_w c_w} \eta^{\mu \nu}
                 \left(\hat{\mathbbm{W}}^{+5/3}_{+2/3} \  \hat{\mathbbm{Z}}^{+2/3}\right)_{n_a}$\\
    %---- Row 1 ----%
        %---- Column 1.1 ----%
     %   \vspace{5px}
    %    \includegraphics[height=3.5cm]{5-4-51a.png}&
        %---- Column 1.2 ----%
   %     $- \ i \dfrac{e^2}{\sqrt{2}s^2_w c_w} \eta^{\mu \nu} 
   %             \left(\hat{\mathbbm{Z}}^{+5/3} \  \hat{\mathbbm{W}}^{+5/3}_{+2/3} \right)^*_{n_a} \vspace{5px} \newline
   %     - i \dfrac{e^2}{\sqrt{2}s^2_w c_w} \eta^{\mu \nu}
   %              \left(\hat{\mathbbm{W}}^{+5/3}_{+2/3} \  \hat{\mathbbm{Z}}^{+2/3}\right)^*_{n_a}$\\
        %\hline
        \hline
    \end{tabular}
\end{table}
\end{center}
\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{5cm} m{7.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 2/3 and 5/3} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-4-52.png}&
        %---- Column 2.2 ----%
        $+ \ \dfrac{7i}{3} \dfrac{e^2}{\sqrt{2}s_w} \eta^{\mu \nu} \left( 
                \hat{\mathbbm{W}}^{+5/3}_{+2/3}\right)_{n_a} $\\
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        %\vspace{5px}
      %  \includegraphics[height=3.5cm]{5-4-52a.png}&
        %---- Column 2.2 ----%
        %$- \ \dfrac{7i}{3} \dfrac{e^2}{\sqrt{2}s_w} \eta^{\mu \nu} \left( 
       %         \hat{\mathbbm{W}}^{+5/3}_{+2/3}\right)^*_{n_a} $\\
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-4-53.png}&
        %---- Column 1.2 ----%
        $+ \ 2i \dfrac{g_s e}{\sqrt{2}s_w} \eta^{\mu \nu}
        T^\alpha_{c_1 c_2} \left(\hat{\mathbbm{W}}_{+2/3}^{+5/3}\right)_{n_a}$ \\
    %---- Row 1 ----%
        %---- Column 1.1 ----%
       % \vspace{5px}
      %  \includegraphics[height=3.5cm]{5-4-53a.png}&
        %---- Column 1.2 ----%
      %  $- \ 2i \dfrac{g_s e}{\sqrt{2}s_w} \eta^{\mu \nu}
     %   T^\alpha_{c_1 c_2} \left(\hat{\mathbbm{W}}_{+2/3}^{+5/3}\right)^*_{n_a}$ \\
        \hline
        \hline
    \end{tabular}

==> (inline-2) <==
\begin{tabular}{>{\centering\arraybackslash}m{4.25cm} m{8.75cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 1/3} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=2.25cm]{5-5-1.png}&
        %---- Column 1.2 ----%
        $ +\ i \hat{\mathbb{\Gamma}}^{-1/3}_{n_an_b}$ \newline \\
        %\hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-5-2.png}&
        %---- Column 2.2 ----%
        $+\ i \hat{\mathbb{\Lambda}}^{-1/3}_{n_an_b}  $ \\
        \hline
    \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{4.25cm} m{8.75cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 2/3} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=2.25cm]{5-5-3.png}&
        %---- Column 1.2 ----%
        $ +\ i  \hat{\mathbb{\Gamma}}^{+2/3}_{n_an_b}$ \\
        %\hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-5-4.png}&
        %---- Column 2.2 ----%
        $+\ i \hat{\mathbb{\Lambda}}^{+2/3}_{n_an_b}$ \\
        \hline
    \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{4.25cm} m{8.75cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 4/3} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=2.25cm]{5-5-5.png}&
        %---- Column 1.2 ----%
        $+\ i \hat{\mathbb{\Gamma}}^{-4/3}_{n_an_b}$ \\
        %\hline
        \hline
    \end{tabular}
\end{table}
\end{center}

\clearpage

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{4.25cm} m{8.75cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 4/3} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-5-6.png}&
        %---- Column 2.2 ----%
        $+\ i \hat{\mathbb{\Lambda}}^{-4/3}_{n_an_b}$  \\
        \hline
    \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{4.25cm} m{8.75cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 5/3} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=2.25cm]{5-5-7.png}&
        %---- Column 1.2 ----%
        $ +\ i \hat{\mathbb{\Gamma}}^{+5/3}$ \\
        %\hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-5-8.png}&
        %---- Column 2.2 ----%
        $ +\ i \hat{\mathbb{\Lambda}}^{+5/3}$ \\
        \hline
        \hline
    \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{4.25cm} m{8.75cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 1/3} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=2.25cm]{5-6-1.png}&
        %---- Column 1.2 ----%
        $\small{\ \left(
                W^{-1/3}
                \begin{pmatrix}
                   0  & -\frac{A_{1\tilde{2}}^*}{\sqrt{2}} & 0\\ 
                   \frac{A_{1\tilde{2}}}{\sqrt{2}}  & 0 & \frac{A_{\tilde{2}3}}{\sqrt{2}}\\ 
                    0 & -\frac{A_{\tilde{2}3}^*}{\sqrt{2}} & 0
                \end{pmatrix}
                W^{-1/3\dagger}
                \right)_{n_an_b}}$ \\
        %\hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-6-2.png}&
        %---- Column 2.2 ----%
        $\small{-\ i \left(
                W^{-1/3}
                \begin{pmatrix}
                   Y_1  & 0 & Y_{13} \\ 
                   0  & Y_{\tilde{2}} & 0 \\ 
                    Y_{13}^* & 0 & Y_3
                \end{pmatrix}
                W^{-1/3\dagger}
                \right)_{n_an_b}}$ \newline \\
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-6-3.png}&
        %---- Column 1.2 ----%
        $\small{\ -i \left(
                W^{-1/3}
                \begin{pmatrix}
                   Y_1  & 0 & -Y_{13}\\ 
                   0  & Y_{\tilde{2}} + Y_{\tilde2 \tilde2} & 0\\ 
                    -Y_{13}^{*} & 0 & Y_3
                \end{pmatrix}
                W^{-1/3\dagger}
                \right)_{n_an_b}}$ \newline \\
        \hline
    \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{4.25cm} m{8.75cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 2/3} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=2.25cm]{5-6-4.png}&
        %---- Column 1.2 ----%
        $\small{\ \left(
                W^{+2/3}
                \begin{pmatrix}
                   0 & vY_{2\tilde{2}} & 0\\ 
                  -vY_{2\tilde{2}}^*  & 0 & -A_{\tilde{2}3}\\ 
                    0 & A_{\tilde{2}3}^* & 0 
                \end{pmatrix}
                W^{+2/3\dagger}
                \right)_{n_an_b}}$ \\
        %\hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-6-5.png}&
        %---- Column 2.2 ----%
        $\small{-\ i \left(
                W^{+2/3}
                \begin{pmatrix}
                   Y_2 & -Y_{2\tilde2} & 0\\ 
                  -Y_{2\tilde2}^*  & Y_{\tilde{2}}+Y_{2\tilde2} & 0\\ 
                    0 & 0 & Y_3 + Y_{33}
                \end{pmatrix}
                W^{+2/3\dagger}
                \right)_{n_an_b}} \newline$ \\
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-6-5a.png}&
        %---- Column 2.2 ----%
        $\small{+\ i \left(
                W^{+2/3}
                \begin{pmatrix}
                   0 & Y_{2\tilde2} & 0\\ 
                  -Y_{2\tilde2}^*  & 0 & 0\\ 
                    0 & 0 & 0
                \end{pmatrix}
                W^{+2/3\dagger}
                \right)_{n_an_b}} \newline$ \\
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-6-6.png}&
        %---- Column 1.2 ----%
        $\small{-\ i \left(
                W^{+2/3}
                \begin{pmatrix}
                   Y_2 + Y_{22} & 0 & 0\\ 
                  0  & Y_{\tilde{2}} & 0\\ 
                    0 & 0 & Y_3 - Y_{33} 
                \end{pmatrix}
                W^{+2/3\dagger}
                \right)_{n_an_b}}$ \newline \\
        \hline
    \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{4.25cm} m{8.75cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 4/3} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=2.25cm]{5-6-7.png}&
        %---- Column 1.2 ----%
        $\small{\ \left(
                W^{-4/3}
                \begin{pmatrix}
                   0  & -\sqrt{2}vY_{\tilde13}^* \\ 
                  \sqrt{2}vY_{\tilde13}  & 0 \\
                \end{pmatrix}
                W^{-4/3\dagger}
                \right)_{n_an_b}}$ \\
        %\hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-6-8.png}&
        %---- Column 2.2 ----%
        $\small{-\ i \left(
                W^{-4/3}
                \begin{pmatrix}
                   Y_{\tilde{1}}  & -\sqrt{2}Y_{\tilde{1}3}^* \\ 
                  \sqrt{2}Y_{\tilde13} & Y_3 - Y_{33} \\
                \end{pmatrix}
                W^{-4/3\dagger}
                \right)_{n_an_b}}$ \newline \\
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-6-8a.png}&
        %---- Column 2.2 ----%
        $\small{+\ i \left(
                W^{-4/3}
                \begin{pmatrix}
                   0  & -\sqrt{2}Y_{\tilde13}^* \\ 
                  \sqrt{2}Y_{\tilde13} & 0 \\
                \end{pmatrix}
                W^{-4/3\dagger}
                \right)_{n_an_b}}$ \newline \\
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-6-9.png}&
        %---- Column 1.2 ----%
        $\small{-\ i \left(
                W^{-4/3}
                \begin{pmatrix}
                   Y_{\tilde{1}}  & 0 \\ 
                  0  & Y_3 + Y_{33} \\
                \end{pmatrix}
                W^{-4/3\dagger}
                \right)_{n_an_b}}$ \newline \\
        \hline
    \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{4.25cm} m{8.75cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 5/3} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
%   %---- Row 1 ----%
%        %---- Column 1.1 ----%
%        \vspace{5px}
%        \includegraphics[height=3.5cm]{5-6-10.png}&
%        %---- Column 1.2 ----%
%        $ +\ i \hat{\mathbb{\Gamma}}^{+5/3}$ \\
%        %\hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-6-11.png}&
        %---- Column 2.2 ----%
        $ \small{-\ i \left( Y_2 + Y_{22}\right)}$ \\
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-6-12.png}&
        %---- Column 1.2 ----%
        $\small{ -\ i Y_2}$ \\
        \hline
    \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{4.25cm} m{8.75cm}} 
    %---- Header ----%
        \multicolumn{2}{c}{Charge 1/3 and 2/3} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{15px}
        \includegraphics[height=2.25cm]{5-6-13.png}&
        %---- Column 1.2 ----%
        $\small +\ v \left(
                W^{+2/3}
                \begin{pmatrix}
                  0  & \frac{Y_{2 \tilde{2}}}{\sqrt{2}} & 0\\ 
                  -\frac{A_{1\tilde{2}}}{v}  & \frac{Y_{\tilde2 \tilde 2}}{\sqrt{2}} & \frac{A_{\tilde{2}3}}{v}\\
                   Y_{13}^*  & 0  & -Y_{33}\\
                \end{pmatrix}
                W^{-1/3\dagger}
                \right)_{n_an_b}$ \newline \\
    %---- Row 1 ----%
        %---- Column 1.1 ----%
      %  \vspace{15px}
       % \includegraphics[height=3.5cm]{5-6-13a.png}&
        %---- Column 1.2 ----%
      %  $\small -\ v \left(
      %          W^{-1/3}
       %         \begin{pmatrix}
        %        	0 & -\frac{A^*_{1\tilde{2}}}{v} & Y_{13}\\
	%	\frac{Y^*_{2 \tilde{2}}}{\sqrt{2}} &  \frac{Y^*_{\tilde2 \tilde 2}}{\sqrt{2}} & 0 \\
	%	0 & \frac{A^*_{\tilde{2}3}}{v} & -Y^*_{33}
       %         \end{pmatrix}
       %         W^{+2/3\dagger}
        %        \right)_{n_an_b}$ \newline \\
        %\hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-6-14.png}&
        %---- Column 2.2 ----%
        $\small-\ i\left(
                W^{+2/3}
                \begin{pmatrix}
                   0 & -\frac{Y_{2 \tilde{2}}}{\sqrt{2}} & 0 \\ 
                   0 & \frac{Y_{\tilde 2 \tilde2}}{\sqrt{2}} & 0 \\
                    Y_{13}^* & 0 & -Y_{33}\\ 
                \end{pmatrix}
                W^{-1/3\dagger}
                \right)_{n_an_b}$ \newline \\
    %---- Row 2 ----%
        %---- Column 2.1 ----%
%     %   \vspace{5px}
%     %   \includegraphics[height=3.5cm]{5-6-14a.png}&
%        %---- Column 2.2 ----%
%      %  $\small-\ i\left(
%      %          W^{-1/3}
%      %          \begin{pmatrix}
%       %         		0 & 0 & Y_{13} \\
%	%		-\frac{Y^*_{2 \tilde{2}}}{\sqrt{2}} & \frac{Y^*_{\tilde 2 \tilde2}}{\sqrt{2}} & 0 \\
%	%		0 & 0 & -Y^*_{33}
%     %           \end{pmatrix}
%     %           W^{+2/3\dagger}
%     %           \right)_{n_an_b}$ \newline \\
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-6-14aa.png}&
        %---- Column 2.2 ----%
        $\small +\  \left(
                W^{+2/3}
                \begin{pmatrix}
                   0 & \frac{Y_{2 \tilde{2}}}{\sqrt{2}} & 0 \\ 
                   0 & \frac{Y_{\tilde 2 \tilde2}}{\sqrt{2}} & 0 \\
                    Y_{13}^* & 0 & -Y_{33}\\ 
                \end{pmatrix}
                W^{-1/3\dagger}
                \right)_{n_an_b}$ \newline \\
    %---- Row 2 ----%
        %---- Column 2.1 ----%
%        \vspace{5px}
%        \includegraphics[height=3.5cm]{5-6-14aaa.png}&
%        %---- Column 2.2 ----%
%        $\small -\  \left(
%                W^{-1/3}
%                \begin{pmatrix}
%                0 & 0 & Y_{13} \\
%                \frac{Y^*_{2 \tilde{2}}}{\sqrt{2}} & \frac{Y^*_{\tilde 2 \tilde2}}{\sqrt{2}} & 0 \\
%                0 & 0 & -Y^*_{33}
%                \end{pmatrix}
%                W^{+2/3\dagger}
%                \right)_{n_an_b}$ \newline \\
                        \hline
    \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{4.25cm} m{8.75cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 1/3 and 4/3} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{15px}
        \includegraphics[height=2.25cm]{5-6-15.png}&
        %---- Column 1.2 ----%
        $\small+\ v \left(
                W^{-1/3}
                \begin{pmatrix}
                  0  & Y_{13} \\ 
                  0  & \frac{\sqrt{2}A_{\tilde{2}3}}{v}\\
                  -\sqrt{2} Y_{\tilde{1}3} & Y_{33} \\
                \end{pmatrix}
                W^{-4/3\dagger}
                \right)_{n_an_b}$ \newline \\
            %---- Row 1 ----%
        %---- Column 1.1 ----%
%        \vspace{15px}
%        \includegraphics[height=3.5cm]{5-6-15a.png}&
%        %---- Column 1.2 ----%
%        $\small-\ v \left(
%                W^{-4/3}
%                \begin{pmatrix}
%                	0 & 0 & -\sqrt{2} Y_{\tilde{1}3}^* \\ 
%		Y^*_{13} & \frac{\sqrt{2}A^*_{\tilde{2}3}}{v} & Y^*_{33}
%                \end{pmatrix}
%                W^{-1/3\dagger}
%                \right)_{n_an_b}$ \newline \\
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-6-16.png}&
        %---- Column 2.2 ----%
        $\small-\ i \left(
                W^{-1/3}
                \begin{pmatrix}
                   0 & Y_{13} \\ 
                   0 & 0 \\ 
                   \sqrt{2} Y_{\tilde{1}3}& Y_{33} \\ 
                \end{pmatrix}
                W^{-4/3\dagger}
                \right)_{n_an_b}$ \newline \\
    %---- Row 2 ----%
        %---- Column 2.1 ----%
%        \vspace{5px}
%        \includegraphics[height=3.5cm]{5-6-16a.png}&
%        %---- Column 2.2 ----%
%        $\small-\ i \left(
%                W^{-4/3}
%                \begin{pmatrix}
%                   0 & 0 &  \sqrt{2} Y^*_{\tilde{1}3} \\
%                   Y^*_{13} &  0 & Y^*_{33}
%                \end{pmatrix}
%                W^{-1/3\dagger}
%                \right)_{n_an_b}$ \newline \\
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-6-16aa.png}&
        %---- Column 2.2 ----%
        $\small \ \left(
                W^{-1/3}
                \begin{pmatrix}
                   0 & Y_{13} \\ 
                   0 & 0 \\ 
                   -\sqrt{2} Y_{\tilde{1}3}& Y_{33} \\ 
                \end{pmatrix}
                W^{-4/3\dagger}
                \right)_{n_an_b}$ \newline \\
    %---- Row 2 ----%
        %---- Column 2.1 ----%
%        \vspace{5px}
%        \includegraphics[height=3.5cm]{5-6-16aaa.png}&
%        %---- Column 2.2 ----%
%        $\small - \ \left(
%                W^{-4/3}
%                \begin{pmatrix}
%                	0 & 0 & -\sqrt{2} Y^*_{\tilde{1}3} \\
%		Y^*_{13} & 0 & Y^*_{33}
%                \end{pmatrix}
%                W^{-1/3\dagger}
%                \right)_{n_an_b}$ \newline \\
        \hline    
        \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{4.25cm} m{8.75cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 1/3 and 5/3} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-6-17.png}&
        %---- Column 1.2 ----%
        $\small-\ 2i \left(
                \begin{pmatrix}
                   0 & Y_{2 \tilde{2}} & 0 \\
                \end{pmatrix}
                W^{-1/3\dagger}
                \right)_{n_a}$ \newline \\
    %---- Row 1 ----%
        %---- Column 1.1 ----%
%        \vspace{5px}
%        \includegraphics[height=3.5cm]{5-6-17a.png}&
%        %---- Column 1.2 ----%
%        $\small-\ 2i \left(
%                W^{-1/3}
%                \begin{pmatrix}
%                0 \\
%                Y^*_{2 \tilde{2}} \\
%                0
%                \end{pmatrix}
%                \right)_{n_a}$ \newline \\
        \hline
    \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{4.25cm} m{8.75cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 2/3 and 4/3} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-6-18.png}&
        %---- Column 1.2 ----%
        $\small-\ 2i \left(
                W^{+2/3}
                \begin{pmatrix}
                   0 & 0 \\ 
                   0 & 0 \\ 
                   \sqrt{2} Y_{\tilde{1}3}& 0 \\ 
                \end{pmatrix}
                W^{-4/3\dagger}
                \right)_{n_an_b}$ \newline \\
    %---- Row 1 ----%
        %---- Column 1.1 ----%
%        \vspace{5px}
%        \includegraphics[height=3.5cm]{5-6-18a.png}&
%        %---- Column 1.2 ----%
%        $\small-\ 2i \left(
%                W^{-4/3}
%                \begin{pmatrix}
%                	0 & 0 & \sqrt{2} Y^*_{\tilde{1}3} \\
%		0 & 0 & 0
%                \end{pmatrix}
%                W^{+2/3\dagger}
%                \right)_{n_an_b}$ \newline \\
        \hline
    \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{4.25cm} m{8.75cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Charge 2/3 and 5/3} \\
    \hline
        Diagram & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=2.25cm]{5-6-19.png}&
        %---- Column 1.2 ----%
        $\small+\ \frac{v}{\sqrt{2}} \left(
                \begin{pmatrix}
                  Y_{22}  & -Y_{2 \tilde{2}} & 0\\ 
                \end{pmatrix}
                W^{+2/3\dagger}
                \right)_{n_a}$\\
    %---- Row 1 ----%
        %---- Column 1.1 ----%
%        \vspace{5px}
%        \includegraphics[height=3.5cm]{5-6-19a.png}&
%        %---- Column 1.2 ----%
%        $\small-\ \frac{v}{\sqrt{2}} \left(
%        		W^{+2/3}
%                \begin{pmatrix}
%                	Y^*_{22} \\
%		-Y^*_{2 \tilde{2}} \\
%		0
%		\end{pmatrix}
%                \right)_{n_a}$ \newline\\
        %V^{\text{CKM}}\hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-6-20.png}&
        %---- Column 2.2 ----%
        $\small-\ \frac{i}{\sqrt{2}} \left(
                \begin{pmatrix}
                    Y_{22} & Y_{2 \tilde{2}} & 0 \\ 
                \end{pmatrix}
                W^{+2/3\dagger}
                \right)_{n_a}$ \newline \\
     %---- Row 2 ----%
        %---- Column 2.1 ----%
%        \vspace{5px}
%        \includegraphics[height=3.5cm]{5-6-20a.png}&
%        %---- Column 2.2 ----%
%        $\small-\ \frac{i}{\sqrt{2}} \left(
%                W^{+2/3}
%                \begin{pmatrix}
%                Y_{22}^* \\
%                Y_{2\tilde{2}}^* \\
%                0
%                \end{pmatrix}
%                \right)_{n_a}$ \newline \\
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-6-20aa.png}&
        %---- Column 2.2 ----%
        $\small+\ \frac{1}{\sqrt{2}} \left(
                \begin{pmatrix}
                    Y_{22} & -Y_{2 \tilde{2}} & 0 \\ 
                \end{pmatrix}
                W^{+2/3\dagger}
                \right)_{n_a}$ \newline \\
     %---- Row 2 ----%
        %---- Column 2.1 ----%
%        \vspace{5px}
%        \includegraphics[height=3.5cm]{5-6-20aaa.png}&
%        %---- Column 2.2 ----%
%        $\small-\ \frac{1}{\sqrt{2}} \left(
%                W^{+2/3}
%                \begin{pmatrix}
%                Y_{22}^* \\
%                -Y_{2 \tilde{2}}^* \\
%                0
%                \end{pmatrix}
%                \right)_{n_a}$ \newline \\
         \hline
         \hline
    \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{4.5cm} m{8.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Triple Interactions} \\
    \hline
        Diagram  & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=2.25cm]{5-7-1.png}&
        %---- Column 1.2 ----%
        \vspace{5 px}
        $-\ 2i A_{1\tilde{2} \tilde{2}} \ W^{+2/3*}_{n_a2}
        \left(\epsilon^{ij3} \ W^{-1/3*}_{n_bi}\ W^{-1/3*}_{n_cj} \right)$  \newline
        $+\ \frac{i v}{\sqrt{2}} Y_{123} \ W^{+2/3*}_{n_a1} \left( \epsilon^{i2j}\ W^{-1/3*}_{n_bi}\ W^{-1/3*}_{n_cj} \right)$  \newline
        $+\ \frac{i v}{\sqrt{2}} Y_{1\tilde{2}3} \ W^{+2/3*}_{n_a2} \left( \epsilon^{i2j}\ W^{-1/3*}_{n_bi}\ W^{-1/3*}_{n_cj} \right)$\newline
        $-\ i v Y_{1\tilde{2}3} \ W^{+2/3*}_{n_a3} \left( \epsilon^{ij3}\ W^{-1/3*}_{n_bi}\ W^{-1/3*}_{n_cj} \right)$\newline
        $-\ 2i v Y_{\tilde{2}33} \ W^{+2/3*}_{n_a3} \left(\epsilon^{1ij} \ W^{-1/3*}_{n_bi}\ W^{-1/3*}_{n_cj} \right)$ \vspace{5px}\\
        %\hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
%        \vspace{5px}
%        \includegraphics[height=2.25cm]{5-7-1a.png}&
%        %---- Column 1.2 ----%
%        \vspace{5 px}
%        $-\ 2i A^*_{1\tilde{2} \tilde{2}} \ W^{+2/3}_{n_a2}
%        \left(\epsilon^{ij3} \ W^{-1/3}_{n_bi}\ W^{-1/3}_{n_cj} \right)$  \newline
%        $+\ \frac{i v}{\sqrt{2}} Y^*_{123} \ W^{+2/3}_{n_a1} \left( \epsilon^{i2j}\ W^{-1/3}_{n_bi}\ W^{-1/3}_{n_cj} \right)$  \newline
%        $+\ \frac{i v}{\sqrt{2}} Y^*_{1\tilde{2}3} \ W^{+2/3}_{n_a2} \left( \epsilon^{i2j}\ W^{-1/3}_{n_bi}\ W^{-1/3}_{n_cj} \right)$\newline
%        $-\ i v Y^*_{1\tilde{2}3} \ W^{+2/3}_{n_a3} \left( \epsilon^{ij3}\ W^{-1/3}_{n_bi}\ W^{-1/3}_{n_cj} \right)$\newline
%        $-\ 2i v Y^*_{\tilde{2}33} \ W^{+2/3}_{n_a3} \left(\epsilon^{1ij} \ W^{-1/3}_{n_bi}\ W^{-1/3}_{n_cj} \right)$ \newline\\
        %\hline
%---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5px}
        \includegraphics[height=2.25cm]{5-7-2.png}&
        %---- Column 2.2 ----%
        \vspace{10px}
        $-\ i A_{\tilde{1} 2 \tilde{2}}
        \ W^{-4/3*}_{n_a1}
        \left(\epsilon^{ij3}\ W^{+2/3*}_{n_bi}
        \ W^{+2/3*}_{n_cj}\right) $  \newline
        $-\ i v Y_{\tilde{1} 2 3} 
        \ W^{-4/3*}_{n_a1}
        \left(\epsilon^{i2j}\ W^{+2/3*}_{n_bi}
        \ W^{+2/3*}_{n_cj}\right) $
         \newline
        $-\ \sqrt{2}i  vY_{2 3 3}
        \ W^{-4/3*}_{n_a2}
        \left(\epsilon^{i2j}\ W^{+2/3*}_{n_bi}
        \ W^{+2/3*}_{n_cj}\right) $ \newline
        $-\ \sqrt{2} i v Y_{\tilde{2} 3 3} 
        \ W^{-4/3*}_{n_a2}
        \left(\epsilon^{1ij}\ W^{+2/3*}_{n_bi}
        \ W^{+2/3*}_{n_cj}\right) $ \vspace{5px}\\
%---- Row 2 ----%
        %---- Column 2.1 ----%
%        \vspace{5px}
%        \includegraphics[height=2.25cm]{5-7-2a.png}&
%        %---- Column 2.2 ----%
%        \vspace{10px}
%        $-\ i A^*_{\tilde{1} 2 \tilde{2}}
%        \ W^{-4/3}_{n_a1}
%        \left(\epsilon^{ij3}\ W^{+2/3}_{n_bi}
%        \ W^{+2/3}_{n_cj}\right) $  \newline
%        $-\ i v Y^*_{\tilde{1} 2 3} 
%        \ W^{-4/3}_{n_a1}
%        \left(\epsilon^{i2j}\ W^{+2/3}_{n_bi}
%        \ W^{+2/3}_{n_cj}\right) $
%         \newline
%        $-\ \sqrt{2}i  vY^*_{2 3 3}
%        \ W^{-4/3}_{n_a2}
%        \left(\epsilon^{i2j}\ W^{+2/3}_{n_bi}
%        \ W^{+2/3}_{n_cj}\right) $ \newline
%        $-\ \sqrt{2} i v Y^*_{\tilde{2} 3 3} 
%        \ W^{-4/3}_{n_a2}
%        \left(\epsilon^{1ij}\ W^{+2/3}_{n_bi}
%        \ W^{+2/3}_{n_cj}\right) $ \vspace{5px}\\
%---- Row 3 ----%
        %---- Column 3.1 ----%
        \vspace{5px}
        \includegraphics[height=2.25cm]{5-7-3.png}&
        %---- Column 3.2 ----%
        \vspace{5px}
        $-\ i A_{\tilde{1} 2 \tilde{2}} \ W^{-4/3*}_{n_a1}\ W^{-1/3*}_{n_b2}$ \vspace{1px}  \newline
        $-\ \frac{i v}{\sqrt{2}} Y_{1 \tilde{1} 2} \ W^{-4/3*}_{n_a1}\ W^{-1/3*}_{n_b1}$ \vspace{1px} \newline
        $+\ i v Y_{1 2 3} \ W^{-4/3*}_{n_a2}\ W^{-1/3*}_{n_b1}$
         \vspace{1px}\newline
        $+\ \frac{iv}{\sqrt{2}} Y_{\tilde{1} 2 3} \ W^{-4/3*}_{n_a1}\ W^{-1/3*}_{n_b3}$\vspace{1px}  \newline
        $+\ 2i v Y_{2 3 3} \ W^{-4/3*}_{n_a2}\ W^{-1/3*}_{n_b3}$ \newline \\
%---- Row 3 ----%
        %---- Column 3.1 ----%
%        \vspace{5px}
%        \includegraphics[height=2.25cm]{5-7-3a.png}&
%        %---- Column 3.2 ----%
%        \vspace{5px}
%        $-\ i A^*_{\tilde{1} 2 \tilde{2}} \ W^{-4/3}_{n_a1}\ W^{-1/3}_{n_b2}$ \vspace{1px} \newline
%        $-\ \frac{i v}{\sqrt{2}} Y^*_{1 \tilde{1} 2} \ W^{-4/3}_{n_a1}\ W^{-1/3}_{n_b1}$ \vspace{1px} \newline
%        $+\ i v Y^*_{1 2 3} \ W^{-4/3}_{n_a2}\ W^{-1/3}_{n_b1}$
%        \vspace{1px} \newline
%        $+\ \frac{iv}{\sqrt{2}} Y^*_{\tilde{1} 2 3} \ W^{-4/3}_{n_a1}\ W^{-1/3}_{n_b3}$\vspace{1px}  \newline
%        $+\ 2i v Y^*_{2 3 3} \ W^{-4/3}_{n_a2}\ W^{-1/3}_{n_b3}$ \newline\\
        \hline
    \end{tabular}
\end{table}
\end{center}

%The SU(3)$_c$ structure factor $f^{c_1 c_2 c_3}$ is understood for the Feynman rules that follow.

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{4.5cm} m{8.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Interactions with Higgs Boson} \\
    \hline
        Diagram  & Feynman Rule \\
        \hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-7-5.png}&
        %---- Column 1.2 ----%
        \vspace{5 px}
        $+\ \frac{i }{\sqrt{2}} Y_{123} \ W^{+2/3*}_{n_a1} \left( \epsilon^{i2j}\ W^{-1/3*}_{n_bi}\ W^{-1/3*}_{n_cj} \right)$  \newline
        $+\ \frac{i }{\sqrt{2}} Y_{1\tilde{2}3} \ W^{+2/3*}_{n_a2} \left( \epsilon^{i2j}\ W^{-1/3*}_{n_bi}\ W^{-1/3*}_{n_cj} \right)$\newline
        $-\ i Y_{1\tilde{2}3} \ W^{+2/3*}_{n_a3} \left( \epsilon^{ij3}\ W^{-1/3*}_{n_bi}\ W^{-1/3*}_{n_cj} \right)$\newline
        $-\ 2i Y_{\tilde{2}33} \ W^{+2/3*}_{n_a3} \left(\epsilon^{1ij} \ W^{-1/3*}_{n_bi}\ W^{-1/3*}_{n_cj} \right)$ \vspace{5px}\\
    %---- Row 2 ----%
        %---- Column 2.1 ----%
%        \vspace{5px}
%        \includegraphics[height=2.25cm]{5-7-5a.png}&
%        %---- Column 1.2 ----%
%        \vspace{5 px}
%        $+\ \frac{i}{\sqrt{2}} Y^*_{123} \ W^{+2/3}_{n_a1} \left( \epsilon^{i2j}\ W^{-1/3}_{n_bi}\ W^{-1/3}_{n_cj} \right)$  \newline
%        $+\ \frac{i}{\sqrt{2}} Y^*_{1\tilde{2}3} \ W^{+2/3}_{n_a2} \left( \epsilon^{i2j}\ W^{-1/3}_{n_bi}\ W^{-1/3}_{n_cj} \right)$\newline
%        $-\ i Y^*_{1\tilde{2}3} \ W^{+2/3}_{n_a3} \left( \epsilon^{ij3}\ W^{-1/3}_{n_bi}\ W^{-1/3}_{n_cj} \right)$\newline
%        $-\ 2i Y^*_{\tilde{2}33} \ W^{+2/3}_{n_a3} \left(\epsilon^{1ij} \ W^{-1/3}_{n_bi}\ W^{-1/3}_{n_cj} \right)$ \newline\\
    %---- Row 3 ----%
        %---- Column 3.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-7-6.png}&
        %---- Column 2.2 ----%
        \vspace{10px}
        $-\ i Y_{\tilde{1} 2 3} 
        \ W^{-4/3*}_{n_a1}
        \left(\epsilon^{i2j}\ W^{+2/3*}_{n_bi}
        \ W^{+2/3*}_{n_cj}\right) $
         \newline
        $-\ \sqrt{2}i  Y_{2 3 3}
        \ W^{-4/3*}_{n_a2}
        \left(\epsilon^{i2j}\ W^{+2/3*}_{n_bi}
        \ W^{+2/3*}_{n_cj}\right) $ \newline
        $-\ \sqrt{2} i Y_{\tilde{2} 3 3} 
        \ W^{-4/3*}_{n_a2}
        \left(\epsilon^{1ij}\ W^{+2/3*}_{n_bi}
        \ W^{+2/3*}_{n_cj}\right) \newline $\\
    %---- Row 3 ----%
        %---- Column 3.1 ----%
%        \vspace{5px}
%        \includegraphics[height=2.25cm]{5-7-6a.png}&
%        %---- Column 2.2 ----%
%        \vspace{10px}
%        $-\ i Y^*_{\tilde{1} 2 3} 
%        \ W^{-4/3}_{n_a1}
%        \left(\epsilon^{i2j}\ W^{+2/3}_{n_bi}
%        \ W^{+2/3}_{n_cj}\right) $
%         \newline
%        $-\ \sqrt{2}i  Y^*_{2 3 3}
%        \ W^{-4/3}_{n_a2}
%        \left(\epsilon^{i2j}\ W^{+2/3}_{n_bi}
%        \ W^{+2/3}_{n_cj}\right) $ \newline
%        $-\ \sqrt{2} i Y^*_{\tilde{2} 3 3} 
%        \ W^{-4/3}_{n_a2}
%        \left(\epsilon^{1ij}\ W^{+2/3}_{n_bi}
%        \ W^{+2/3}_{n_cj}\right) $ \newline\\
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-7-4.png}&
        %---- Column 3.2 ----%
        \vspace{5px}
        $-\ \frac{i}{\sqrt{2}} Y_{1 \tilde{1} 2} \ W^{-4/3*}_{n_a1}\ W^{-1/3*}_{n_b1}$ \vspace{1px} \newline
        $+\ i Y_{1 2 3} \ W^{-4/3*}_{n_a2}\ W^{-1/3*}_{n_b1}$
         \vspace{1px}\newline
        $+\ \frac{i}{\sqrt{2}} Y_{\tilde{1} 2 3} \ W^{-4/3*}_{n_a1}\ W^{-1/3*}_{n_b3}$\vspace{1px}  \newline
        $+\ 2i Y_{2 3 3} \ W^{-4/3*}_{n_a2}\ W^{-1/3*}_{n_b3}$ \newline\\
    %---- Row 1 ----%
        %---- Column 1.1 ----%
%        \vspace{5px}
%        \includegraphics[height=2.25cm]{5-7-4a.png}&
%        %---- Column 3.2 ----%
%        \vspace{5px}
%        $-\ \frac{i}{\sqrt{2}} Y^*_{1 \tilde{1} 2} \ W^{-4/3}_{n_a1}\ W^{-1/3}_{n_b1}$ \vspace{1px} \newline
%        $+\ i Y^*_{1 2 3} \ W^{-4/3}_{n_a2}\ W^{-1/3}_{n_b1}$
%        \vspace{1px} \newline
%        $+\ \frac{i}{\sqrt{2}} Y^*_{\tilde{1} 2 3} \ W^{-4/3}_{n_a1}\ W^{-1/3}_{n_b3}$\vspace{1px}  \newline
%        $+\ 2i Y^*_{2 3 3} \ W^{-4/3}_{n_a2}\ W^{-1/3}_{n_b3}$ \newline\\
        \hline
    \end{tabular}
\end{table}
\end{center}

%The SU(3)$_c$ structure factor $f^{c_1 c_2 c_3}$ is understood for the Feynman rules that follow.
\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{4.5cm} m{8.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Interactions with Goldstone Bosons} \\
    \hline
        Diagram  & Feynman Rule \\
        \hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-7-8.png}&
        %---- Column 1.2 ----%
        \vspace{5 px}
        $+\ \frac{1}{\sqrt{2}} Y_{123} \ W^{+2/3*}_{n_a1} \left( \epsilon^{i2j}\ W^{-1/3*}_{n_bi}\ W^{-1/3*}_{n_cj} \right)$  \newline
        $-\ \frac{1}{\sqrt{2}} Y_{1\tilde{2}3} \ W^{+2/3*}_{n_a2} \left( \epsilon^{i2j}\ W^{-1/3*}_{n_bi}\ W^{-1/3*}_{n_cj} \right)$\newline
        $+\ Y_{1\tilde{2}3} \ W^{+2/3*}_{n_a3} \left( \epsilon^{ij3}\ W^{-1/3*}_{n_bi}\ W^{-1/3*}_{n_cj} \right)$\newline
        $+\ 2 Y_{\tilde{2}33} \ W^{+2/3*}_{n_a3} \left(\epsilon^{1ij} \ W^{-1/3*}_{n_bi}\ W^{-1/3*}_{n_cj} \right)$ \vspace{5px}\\
    %---- Row 2 ----%
        %---- Column 2.1 ----%
%        \vspace{5px}
%        \includegraphics[height=2.25cm]{5-7-8a.png}&
%        %---- Column 1.2 ----%
%        \vspace{5 px}
%        $-\ \frac{1}{\sqrt{2}} Y^*_{123} \ W^{+2/3}_{n_a1} \left( \epsilon^{i2j}\ W^{-1/3}_{n_bi}\ W^{-1/3}_{n_cj} \right)$  \newline
%        $+\ \frac{1}{\sqrt{2}} Y^*_{1\tilde{2}3} \ W^{+2/3}_{n_a2} \left( \epsilon^{i2j}\ W^{-1/3}_{n_bi}\ W^{-1/3}_{n_cj} \right)$\newline
%        $-\ Y^*_{1\tilde{2}3} \ W^{+2/3}_{n_a3} \left( \epsilon^{ij3}\ W^{-1/3}_{n_bi}\ W^{-1/3}_{n_cj} \right)$\newline
%        $-\ 2 Y^*_{\tilde{2}33} \ W^{+2/3}_{n_a3} \left(\epsilon^{1ij} \ W^{-1/3}_{n_bi}\ W^{-1/3}_{n_cj} \right)$ \vspace{5px}\\
    %---- Row 3 ----%
        %---- Column 3.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-7-9.png}&
        %---- Column 2.2 ----%
        \vspace{10px}
        $+\  Y_{\tilde{1} 2 3} 
        \ W^{-4/3*}_{n_a1}
        \left(\epsilon^{i2j}\ W^{+2/3*}_{n_bi}
        \ W^{+2/3*}_{n_cj}\right) $
         \newline
        $-\ \sqrt{2}  Y_{2 3 3}
        \ W^{-4/3*}_{n_a2}
        \left(\epsilon^{i2j}\ W^{+2/3*}_{n_bi}
        \ W^{+2/3*}_{n_cj}\right) $ \newline
        $+\ \sqrt{2} Y_{\tilde{2} 3 3} 
        \ W^{-4/3*}_{n_a2}
        \left(\epsilon^{1ij}\ W^{+2/3*}_{n_bi}
        \ W^{+2/3*}_{n_cj}\right) \newline $\\
    %---- Row 3 ----%
        %---- Column 3.1 ----%
%        \vspace{5px}
%        \includegraphics[height=2.25cm]{5-7-9a.png}&
%        %---- Column 2.2 ----%
%        \vspace{10px}
%        $-\  Y^*_{\tilde{1} 2 3} 
%        \ W^{-4/3}_{n_a1}
%        \left(\epsilon^{i2j}\ W^{+2/3}_{n_bi}
%        \ W^{+2/3}_{n_cj}\right) $
%         \newline
%        $+\ \sqrt{2}  Y^*_{2 3 3}
%        \ W^{-4/3}_{n_a2}
%        \left(\epsilon^{i2j}\ W^{+2/3}_{n_bi}
%        \ W^{+2/3}_{n_cj}\right) $ \newline
%        $-\ \sqrt{2} Y^*_{\tilde{2} 3 3} 
%        \ W^{-4/3}_{n_a2}
%        \left(\epsilon^{1ij}\ W^{+2/3}_{n_bi}
%        \ W^{+2/3}_{n_cj}\right) \newline $\\
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-7-7.png}&
        %---- Column 3.2 ----%
        \vspace{5px}
        $+\ \frac{1}{\sqrt{2}} Y_{1 \tilde{1} 2} \ W^{-4/3*}_{n_a1}\ W^{-1/3*}_{n_b1}$ \vspace{1px} \newline
        $+\ Y_{1 2 3} \ W^{-4/3*}_{n_a2}\ W^{-1/3*}_{n_b1}$
         \vspace{1px}\newline
        $-\ \frac{1}{\sqrt{2}} Y_{\tilde{1} 2 3} \ W^{-4/3*}_{n_a1}\ W^{-1/3*}_{n_b3}$\vspace{1px}  \newline
        $+\ 2 Y_{2 3 3} \ W^{-4/3*}_{n_a2}\ W^{-1/3*}_{n_b3}$ \newline\\
    %---- Row 1 ----%
        %---- Column 1.1 ----%
%        \vspace{5px}
%        \includegraphics[height=2.25cm]{5-7-7a.png}&
%        %---- Column 3.2 ----%
%        \vspace{5px}
%        $-\ \frac{1}{\sqrt{2}} Y^*_{1 \tilde{1} 2} \ W^{-4/3}_{n_a1}\ W^{-1/3}_{n_b1}$ \vspace{1px} \newline
%        $-\ Y^*_{1 2 3} \ W^{-4/3}_{n_a2}\ W^{-1/3}_{n_b1}$
%         \vspace{1px}\newline
%        $+\ \frac{1}{\sqrt{2}} Y^*_{\tilde{1} 2 3} \ W^{-4/3}_{n_a1}\ W^{-1/3}_{n_b3}$\vspace{1px}  \newline
%        $-\ 2 Y^*_{2 3 3} \ W^{-4/3}_{n_a2}\ W^{-1/3}_{n_b3}$ \vspace{5px} \newline\\
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-7-10.png}&
        %---- Column 1.2 ----%
        $-\ Y_{1 \tilde{1} 2} \ W^{-1/3*}_{n_a1} \ W^{-4/3*}_{n_b1} \ W^{+2/3*}_{n_c1}$  \vspace{1px}\newline
        $-\ \sqrt{2} Y_{1 \tilde{2} 3} \ W^{-1/3*}_{n_a1} \ W^{-4/3*}_{n_b2} \ W^{+2/3*}_{n_c2}$
         \vspace{1px}\newline
        $-\ Y_{\tilde{1} 2 3} \ W^{-1/3*}_{n_a3} \ W^{-4/3*}_{n_b1} \ W^{+2/3*}_{n_c1}$
         \vspace{1px}\newline
        $-\ 2\sqrt{2} Y_{\tilde{2} 3 3} \ W^{-1/3*}_{n_a3} \ W^{-4/3*}_{n_b2} \ W^{+2/3*}_{n_c2}$
        \vspace{1px} \newline
        $+\ 2 Y_{\tilde{2} 3 3} \ W^{-1/3*}_{n_a2} \ W^{-4/3*}_{n_b2} \ W^{+2/3*}_{n_c3}$ \\
    %---- Row 1 ----%
        %---- Column 1.1 ----%
%        \vspace{5px}
%        \includegraphics[height=2.25cm]{5-7-10a.png}&
%        %---- Column 1.2 ----%
%        $+\ Y^*_{1 \tilde{1} 2} \ W^{-1/3}_{n_a1} \ W^{-4/3}_{n_b1} \ W^{+2/3}_{n_c1}$ \vspace{1px} \newline
%        $+\ \sqrt{2} Y^*_{1 \tilde{2} 3} \ W^{-1/3}_{n_a1} \ W^{-4/3}_{n_b2} \ W^{+2/3}_{n_c2}$
%         \vspace{1px}\newline
%        $+\ Y^*_{\tilde{1} 2 3} \ W^{-1/3}_{n_a3} \ W^{-4/3}_{n_b1} \ W^{+2/3}_{n_c1}$
%         \vspace{1px}\newline
%        $+\ 2\sqrt{2} Y^*_{\tilde{2} 3 3} \ W^{-1/3}_{n_a3} \ W^{-4/3}_{n_b2} \ W^{+2/3}_{n_c2}$
%         \vspace{1px}\newline
%        $-\ 2 Y^*_{\tilde{2} 3 3} \ W^{-1/3}_{n_a2} \ W^{-4/3}_{n_b2} \ W^{+2/3}_{n_c3}$ \\
        %\hline
       	\hline
            \end{tabular}
\end{table}
\end{center}

\clearpage
%The SU(3)$_c$ structure factor $f^{c_1 c_2 c_3}$ is understood for the Feynman rules that follow.

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{4.5cm} m{8.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Interactions with Goldstone Bosons} \\
    \hline
        Diagram  & Feynman Rule \\
        \hline
   %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-7-11.png}&
        %---- Column 2.2 ----%
        $-\ \sqrt{2} Y_{1 2 3} \ W^{-1/3*}_{n_a1}
        \left(\epsilon^{i2j} \ W^{+2/3*}_{n_bi} \ W^{+2/3*}_{n_cj} \right)$ \vspace{1px} \newline
        $+\ 2 \sqrt{2} Y_{2 3 3} \ W^{-1/3*}_{n_a3}
        \left(\epsilon^{i2j} \ W^{+2/3*}_{n_bi} \ W^{+2/3*}_{n_cj} \right)$\\
        %\hline
   %---- Row 2 ----%
        %---- Column 2.1 ----%
%        \vspace{5px}
%        \includegraphics[height=2.25cm]{5-7-11a.png}&
%        %---- Column 2.2 ----%
%        $+\ \sqrt{2} Y^*_{1 2 3} \ W^{-1/3}_{n_a1}
%        \left(\epsilon^{i2j} \ W^{+2/3}_{n_bi} \ W^{+2/3}_{n_cj} \right)$ \vspace{1px} \newline
%        $-\ 2 \sqrt{2} Y^*_{2 3 3} \ W^{-1/3}_{n_a3}
%        \left(\epsilon^{i2j} \ W^{+2/3}_{n_bi} \ W^{+2/3}_{n_cj} \right)$\\
        %\hline
   %---- Row 3 ----%
        %---- Column 3.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-7-12.png}&
        %---- Column 3.2 ----%
        $+\ Y_{1 2 3} 
        \left(\epsilon^{i2j}
        \ W^{-1/3*}_{n_ai} \ W^{-1/3*}_{n_bj} \right)$\\
        %\hline
   %---- Row 3 ----%
        %---- Column 3.1 ----%
%        \vspace{5px}
%        \includegraphics[height=2.25cm]{5-7-12a.png}&
%        %---- Column 3.2 ----%
%        $-\ Y^*_{1 2 3} 
%        \left(\epsilon^{i2j}
%        \ W^{-1/3}_{n_bi} \ W^{-1/3}_{n_aj} \right)$\\
        %\hline
   %---- Row 4 ----%
        %---- Column 4.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-7-13.png}&
        %---- Column 4.2 ----%
        $-\ \sqrt{2} Y_{\tilde{1} 2 3} 
        \left(\epsilon^{ij3} \ W^{-4/3*}_{n_ai} \ W^{-4/3*}_{n_bj}\right)$\\
   %---- Row 4 ----%
        %---- Column 4.1 ----%
%        \vspace{5px}
%        \includegraphics[height=2.25cm]{5-7-13a.png}&
%        %---- Column 4.2 ----%
%        $+\ \sqrt{2} Y^*_{\tilde{1} 2 3} 
%        \left(\epsilon^{ij3} \ W^{-4/3}_{n_ai} \ W^{-4/3}_{n_bj}\right)$\\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{4.5cm} m{8.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Interactions with Goldstone Bosons} \\
    \hline
        Diagram  & Feynman Rule \\
        \hline
   %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-7-14.png}&
        %---- Column 1.2 ----%
        $-\ Y_{1 \tilde{2} 3} 
        \left(\epsilon^{ijk}\ W^{-1/3*}_{n_ai} \ W^{-1/3*}_{n_bj} \ W^{-1/3*}_{n_ck} \right)$\\
        %\hline
   %---- Row 1 ----%
        %---- Column 1.1 ----%
%        \vspace{5px}
%        \includegraphics[height=2.25cm]{5-7-14a.png}&
%        %---- Column 1.2 ----%
%        $+\ Y^*_{1 \tilde{2} 3} 
%        \left(\epsilon^{ijk}\ W^{-1/3}_{n_ai} \ W^{-1/3}_{n_bj} \ W^{-1/3}_{n_ck} \right)$\\
        %\hline
   %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-7-15.png}&
        %---- Column 2.2 ----%
        $-\ 2Y_{2 3 3} 
        \ W^{+2/3*}_{n_a3} \ W^{-4/3*}_{n_b2} $\\
   %---- Row 2 ----%
        %---- Column 2.1 ----%
%        \vspace{5px}
%        \includegraphics[height=2.25cm]{5-7-15a.png}&
%        %---- Column 2.2 ----%
%        $+\ 2Y^*_{2 3 3} 
%        \ W^{+2/3}_{n_a3} \ W^{-4/3}_{n_b2} $\\
        \hline
        \hline
    \end{tabular}
\begin{tabular}{>{\centering\arraybackslash}m{4.5cm} m{8.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Quartic Interactions} \\
    \hline
        Diagram  & Feynman Rule \\
        \hline
            %---- Row 1 ----%
        %---- Column 1.1 ----%
        \includegraphics[height=3.5cm]{5-8-1.png}&
        %---- Column 1.2 ----%
        \vspace{5px}
         $+i \sum_{e \in \{\tilde2, 3\}}\left(Y^{(1)}_{e} \ \delta_{c_1 c_2} \delta_{c_3 c_4} + Y^{(3)}_{e} \ \delta_{c_1 c_4} \delta_{c_2 c_3} \right)  $ \newline
         $\ W^{-1/3}_{n_a n_e}
         \ W^{-1/3*}_{n_bn_e} \ W^{+2/3}_{n_cn_e} \ W^{+2/3*}_{n_dn_e}$  \newline
         
         $+i \sum_{(e,f) \in \left\{(1,2), (1,\tilde{2}),(1,3),(2, \tilde2),(2,3),(\tilde{2}, 3) \right\}}\newline \left(Y^{(1)}_{ef} \ \delta_{c_1 c_2} \delta_{c_3 c_4} + Y^{\prime (1)}_{ef} \ \delta_{c_1 c_4} \delta_{c_2 c_3} \right)  $ \newline
         $\Big(W^{-1/3}_{n_an_{e}}
         \ W^{-1/3*}_{n_bn_{e}} \ W^{+2/3}_{n_cn_{f}} \ W^{+2/3*}_{n_dn_{f}}$ \newline
         $+W^{-1/3}_{n_an_{f}}
         \ W^{-1/3*}_{n_bn_{f}} \ W^{+2/3}_{n_cn_{e}} \ W^{+2/3*}_{n_dn_{e}}\Big)$ \newline 
         
         $+i \left(Y^{(3)}_{2 \tilde{2}} \ \delta_{c_1 c_4} \delta_{c_2c_3} + Y^{\prime(3)}_{2 \tilde{2}} \ \delta_{c_1 c_2} \delta_{c_3 c_4} \right)  $ \newline
         $\ W^{-1/3}_{n_a2}
         \ W^{-1/3*}_{n_b2} \ W^{+2/3}_{n_c1} \ W^{+2/3*}_{n_d1}$  \newline
         
          $+\sqrt{2}i \left(Y^{(3)}_{\tilde2 3} \ \delta_{c_1 c_4} \delta_{c_2c_3} + Y^{\prime(3)}_{\tilde2 3} \ \delta_{c_1 c_2} \delta_{c_3 c_4} \right)  $ \newline
         $\Big(W^{-1/3}_{n_a3} W^{-1/3*}_{n_b2} \ W^{+2/3}_{n_c2} \ W^{+2/3*}_{n_d3} \newline
         + W^{-1/3}_{n_a2} W^{-1/3*}_{n_b3} \ W^{+2/3}_{n_c3} \ W^{+2/3*}_{n_d2} \Big)$  \newline
         
          $+i \left(Y^{(3)}_{\tilde2 3} \ \delta_{c_1 c_2} \delta_{c_3c_4} + Y^{\prime(3)}_{\tilde2 3} \ \delta_{c_1 c_4} \delta_{c_2 c_3} \right)  $ \newline
         $W^{-1/3}_{n_a2} W^{-1/3*}_{n_b2} \ W^{+2/3}_{n_c3} \ W^{+2/3*}_{n_d3}$  \newline
         
         $-i \left(Y_{1223} \ \delta_{c_1 c_4} \delta_{c_2 c_3} + Y^\prime_{1223} \ \delta_{c_1 c_2} \delta_{c_3 c_4} \right)  $ \newline
         $\ W^{-1/3}_{n_a1}
         \ W^{-1/3*}_{n_b3} \ W^{+2/3}_{n_c1} \ W^{+2/3*}_{n_d1}$ \vspace{5px}\newline
        
         (more of this diagram on next page) \newline\\
       \hline
        \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{4.5cm} m{8.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Quartic Interactions} \\
    \hline
        Diagram  & Feynman Rule \\
        \hline
            %---- Row 1 ----%
        %---- Column 1.1 ----%
        \includegraphics[height=3.5cm]{5-8-1.png}&
        %---- Column 1.2 ----%
        \vspace{5px}   
        (more of this diagram on previous page) \newline
        
         $-i \left(Y^*_{1223} \ \delta_{c_1 c_4} \delta_{c_2 c_3} + Y^{\prime*}_{1223} \ \delta_{c_1 c_2} \delta_{c_3 c_4} \right)  $ \newline
         $\ W^{-1/3}_{n_a3}
         \ W^{-1/3*}_{n_b1} \ W^{+2/3}_{n_c1} \ W^{+2/3*}_{n_d1}$ \newline 
             
         $+i \left(Y_{1\tilde{2}\tilde{2}3} \ \delta_{c_1 c_4} \delta_{c_2 c_3} + Y^\prime_{1\tilde{2}\tilde{2}3} \ \delta_{c_1 c_2} \delta_{c_3 c_4} \right)  $ \newline
         $\ W^{-1/3}_{n_a1}
         \ W^{-1/3*}_{n_b3} \ W^{+2/3}_{n_c2} \ W^{+2/3*}_{n_d2}$\newline
         
         $+\sqrt{2}i \left(Y_{1\tilde{2}\tilde{2}3} \ \delta_{c_1 c_2} \delta_{c_3 c_4} + Y^\prime_{1\tilde{2}\tilde{2}3} \ \delta_{c_1 c_4} \delta_{c_2 c_3} \right)  $ \newline
         $\ W^{-1/3}_{n_a1}
         \ W^{-1/3*}_{n_b2} \ W^{+2/3}_{n_c2} \ W^{+2/3*}_{n_d3}$ \newline
         
         $+i \left(Y^*_{1\tilde{2}\tilde{2}3} \ \delta_{c_1 c_4} \delta_{c_2 c_3} + Y^{\prime*}_{1\tilde{2}\tilde{2}3} \ \delta_{c_1 c_2} \delta_{c_3 c_4} \right)  $ \newline
         $\ W^{-1/3}_{n_a3}
         \ W^{-1/3*}_{n_b1} \ W^{+2/3}_{n_c2} \ W^{+2/3*}_{n_d2}$ \newline
         
         $+\sqrt{2}i \left(Y^*_{1\tilde{2}\tilde{2}3} \ \delta_{c_1 c_2} \delta_{c_3 c_4} + Y^{\prime*}_{1\tilde{2}\tilde{2}3} \ \delta_{c_1 c_4} \delta_{c_2 c_3} \right)  $ \newline
         $\ W^{-1/3}_{n_a2}
         \ W^{-1/3*}_{n_b1} \ W^{+2/3}_{n_c3} \ W^{+2/3*}_{n_d2}$ \newline
         
          $-i Y_{1333} \ \left(\delta_{c_1 c_2} \delta_{c_3 c_4} - \delta_{c_1 c_4} \delta_{c_2 c_3} \right)$ \newline
         $\ W^{-1/3}_{n_a1}
         \ W^{-1/3*}_{n_b3} \ W^{+2/3}_{n_c3} \ W^{+2/3*}_{n_d3}$ \newline
         
         $+ iY^*_{1333} \ \left(\delta_{c_1 c_4} \delta_{c_2 c_3} - \delta_{c_1 c_2} \delta_{c_3 c_4} \right)$ \newline
         $\ W^{-1/3}_{n_a3}
         \ W^{-1/3*}_{n_b1} \ W^{+2/3}_{n_c3} \ W^{+2/3*}_{n_d3}$ \newline\\
         \hline
        \end{tabular}
\end{table}
\end{center}
\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{4.5cm} m{8.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Quartic Interactions} \\
    \hline
        Diagram  & Feynman Rule \\
        \hline
%---- Row 1 ----%
        %---- Column 1.1 ----%
        \includegraphics[height=3.5cm]{5-8-1a.png}&
        %---- Column 1.2 ----%
        \vspace{5px}
          $+i \left(Y^{(1)}_{3} \ \delta_{c_1 c_2} \delta_{c_3 c_4} + Y^{(3)}_{3} \ \delta_{c_1 c_4} \delta_{c_2 c_3} \right)  $ \newline
         $\ W^{-1/3}_{n_a3}
         \ W^{-1/3*}_{n_b3} \ W^{-4/3}_{n_c2} \ W^{-4/3*}_{n_d2}$  \newline

         $+ i \sum_{(e,f) \in \left\{(1,\tilde1), (1,3),(\tilde1, \tilde2),(\tilde1, 3),(\tilde{2}, 3) \right\}}\newline \left(Y^{(1)}_{ef} \ \delta_{c_1 c_2} \delta_{c_3 c_4} + Y^{\prime(1)}_{ef} \ \delta_{c_1 c_4} \delta_{c_2 c_3} \right)  $ \newline
         $\Big(W^{-1/3}_{n_an_{e}}
         \ W^{-1/3*}_{n_bn_{e}} \ W^{-4/3}_{n_cn_{f}} \ W^{-4/3*}_{n_dn_{f}}$ \newline
         $+ W^{-1/3}_{n_an_{f}}
         \ W^{-1/3*}_{n_bn_{f}} \ W^{-4/3}_{n_cn_{e}} \ W^{-4/3*}_{n_dn_{e}}\Big)$ \newline
         
          $- i \left(Y^{(3)}_{\tilde2 3} \ \delta_{c_1 c_2} \delta_{c_3 c_4} + Y^{\prime(3)}_{\tilde2 3} \ \delta_{c_1 c_4} \delta_{c_2 c_3} \right)  $ \newline
         $W^{-1/3}_{n_a2} W^{-1/3*}_{n_b2} \ W^{-4/3}_{n_c2} \ W^{-4/3*}_{n_d2}$ \newline
         
          $+iY_{1333} \left( \delta_{c_1 c_2} \delta_{c_3 c_4} - \delta_{c_1 c_4} \delta_{c_2 c_3} \right)$ \newline
         $W^{-1/3}_{n_a1} W^{-1/3*}_{n_b3} \ W^{-4/3}_{n_c2} \ W^{-4/3*}_{n_d2}$ \newline
         
          $-iY^*_{1333} \left( \delta_{c_1 c_4} \delta_{c_2 c_3} - \delta_{c_1 c_2} \delta_{c_3 c_4} \right)$ \newline
         $W^{-1/3}_{n_a3} W^{-1/3*}_{n_b1} \ W^{-4/3}_{n_c2} \ W^{-4/3*}_{n_d2}$ \newline\\
         \hline
        \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{4.5cm} m{8.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Quartic Interactions} \\
    \hline
        Diagram  & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-8-1b.png}&
        %---- Column 1.2 ----%
        \vspace{5px}
         $+i \sum_{(e,f) \in \left\{(1,2), (2, \tilde2),(2,3) \right\}}\newline \left(Y^{(1)}_{ef} \ \delta_{c_1 c_2} \delta_{c_3 c_4} + Y^{\prime(1)}_{ef} \ \delta_{c_1 c_4} \delta_{c_2 c_3} \right)  $ \newline
         $\left(W^{-1/3}_{n_an_{e}} \ W^{-1/3*}_{n_bn_{e}} + W^{-1/3}_{n_an_{f}} \ W^{-1/3*}_{n_bn_{f}}\right)$ \newline 
         
         $+i \left(Y_{1223} \ \delta_{c_1 c_4} \delta_{c_2 c_3} + Y^\prime_{1223} \ \delta_{c_1 c_2} \delta_{c_3 c_4} \right) $ \newline $\ W^{-1/3}_{n_a1}
         \ W^{-1/3*}_{n_b3}$ \newline
         
         $+i \left(Y^*_{1223} \ \delta_{c_1 c_4} \delta_{c_2 c_3} + Y^{\prime*}_{1223} \ \delta_{c_1 c_2} \delta_{c_3 c_4} \right) $ \newline $\ W^{-1/3}_{n_a3}
         \ W^{-1/3*}_{n_b1}$ \newline\\
         \hline
    \end{tabular}
\end{table}
\end{center}
\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{4.5cm} m{8.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Quartic Interactions} \\
    \hline
        Diagram  & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \includegraphics[height=3.5cm]{5-8-1c.png}&
        %---- Column 1.2 ----%
          \vspace{5px}
         $+i \left(Y^{(1)}_{3} \ \delta_{c_1 c_2} \delta_{c_3 c_4} + Y^{(3)}_{3} \ \delta_{c_1 c_4} \delta_{c_2 c_3} \right)  $ \newline
         $\ W^{+2/3}_{n_a3}
         \ W^{+2/3*}_{n_b3} \ W^{-4/3}_{n_c2} \ W^{-4/3*}_{n_d2}$ \newline
         
         $+i Y^{(5)}_{3} \ \left(\delta_{c_1 c_2} \delta_{c_3 c_4} + \delta_{c_1 c_4} \delta_{c_2 c_3}\right)  $ \newline
         $\ W^{+2/3}_{n_a3}
         \ W^{+2/3*}_{n_b3} \ W^{-4/3}_{n_c2} \ W^{-4/3*}_{n_d2}$ \newline

         $+ i \sum_{(e,f) \in \left\{(\tilde1,2), (\tilde1, \tilde2),(\tilde1,3),(2,3), (\tilde2, 3) \right\}}\newline \left(Y^{(1)}_{ef} \ \delta_{c_1 c_2} \delta_{c_3 c_4} + Y^{\prime(1)}_{ef} \ \delta_{c_1 c_4} \delta_{c_2 c_3} \right)  $ \newline
         $\Big( W^{+2/3}_{n_an_{e}}
         \ W^{+2/3*}_{n_bn_{e}} \ W^{-4/3}_{n_cn_{f}} \ W^{-4/3*}_{n_dn_{f}}$ \newline
         $+W^{+2/3}_{n_an_{f}}
         \ W^{+2/3*}_{n_bn_{f}} \ W^{-4/3}_{n_cn_{e}} \ W^{-4/3*}_{n_dn_{e}}\Big)$\newline 
         
          $- i \left(Y^{(3)}_{23} \ \delta_{c_1 c_2} \delta_{c_3 c_4} + Y^{\prime(3)}_{23} \ \delta_{c_1 c_4} \delta_{c_2 c_3} \right)  $ \newline
         $W^{+2/3}_{n_a1} W^{+2/3*}_{n_b1} \ W^{-4/3}_{n_c2} \ W^{-4/3*}_{n_d2} $\newline 
         
         $+i \left(Y^{(3)}_{\tilde23} \ \delta_{c_1 c_2} \delta_{c_3 c_4} + Y^{\prime(3)}_{\tilde23} \ \delta_{c_1 c_4} \delta_{c_2 c_3} \right)  $ \newline
         $W^{+2/3}_{n_a2} W^{+2/3*}_{n_b2} \ W^{-4/3}_{n_c2} \ W^{-4/3*}_{n_d2} $\newline 
               
        $+ \sqrt{2} i \left(Y_{\tilde{1}\tilde{2}23} \ \delta_{c_1 c_4} \delta_{c_2 c_3} + Y^\prime_{\tilde{1}2\tilde{2}3} \ \delta_{c_1 c_2} \delta_{c_3 c_4} \right)  $ \newline
         $\ W^{+2/3}_{n_a1}
         \ W^{+2/3*}_{n_b2} \ W^{-4/3}_{n_c1} \ W^{-4/3*}_{n_d2}$  \vspace{5px} \newline
         
         $+ \sqrt{2} i \left(Y^*_{\tilde{1}\tilde{2}23} \ \delta_{c_1 c_4} \delta_{c_2 c_3} + Y^{\prime*}_{\tilde{1}2\tilde{2}3} \ \delta_{c_1 c_2} \delta_{c_3 c_4} \right)  $ \newline
         $\ W^{+2/3}_{n_a2}
         \ W^{+2/3*}_{n_b1} \ W^{-4/3}_{n_c2} \ W^{-4/3*}_{n_d1}$  \newline\\
        \hline
    \end{tabular}
\end{table}
\end{center}

\clearpage

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{4.5cm} m{8.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Quartic Interactions} \\
    \hline
        Diagram  & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \includegraphics[height=3.5cm]{5-8-1d.png}&
        %---- Column 1.2 ----%
        \vspace{5px}
         $+i \left(Y^{(1)}_{2} \ \delta_{c_1 c_2} \delta_{c_3 c_4} + Y^{(3)}_{2} \ \delta_{c_1 c_4} \delta_{c_2 c_3} \right) \ W^{+2/3}_{n_a1}\ W^{+2/3*}_{n_b1}$ \newline
                 
         $+ i \sum_{(e,f) \in \left\{(2, \tilde2),(2, 3) \right\}}\newline \left(Y^{(1)}_{ef} \ \delta_{c_1 c_2} \delta_{c_3 c_4} + Y^{\prime(1)}_{ef} \ \delta_{c_1 c_4} \delta_{c_2 c_3} \right) W^{+2/3}_{n_an_{f}} \ W^{+2/3*}_{n_bn_{f}}$\newline 
         
         $+i \left(Y^{(3)}_{2 \tilde{2}} \ \delta_{c_1 c_4} \delta_{c_2 c_3} + Y^{\prime(3)}_{2 \tilde{2}} \ \delta_{c_1 c_2} \delta_{c_3 c_4} \right)  \ W^{+2/3}_{n_a2}
         \ W^{+2/3*}_{n_b2}$ \newline
         
         $-i \left(Y^{(3)}_{23} \ \delta_{c_1 c_2} \delta_{c_3 c_4} + Y^{\prime(3)}_{23} \ \delta_{c_1 c_4} \delta_{c_2 c_3} \right)  \ W^{+2/3}_{n_a3}
         \ W^{+2/3*}_{n_b3}$ \vspace{10px} \newline \\
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \includegraphics[height=3.5cm]{5-8-1e.png}\vspace{5px} &
        %---- Column 1.2 ----%
         $+ i \sum_{(e,f) \in \left\{(\tilde1,2),(2, 3) \right\}}\newline \left(Y^{(1)}_{ef} \ \delta_{c_1 c_2} \delta_{c_3 c_4} + Y^{\prime(1)}_{ef} \ \delta_{c_1 c_4} \delta_{c_2 c_3} \right)  $ \newline
         $\Big(W^{-4/3}_{n_an_{e}}
         \ W^{-4/3*}_{n_bn_{e}} + W^{-4/3}_{n_an_{f}}
         \ W^{-4/3*}_{n_bn_{f}}\Big)$ \newline 
         
          $+ i \left(Y^{(3)}_{23} \ \delta_{c_1 c_2} \delta_{c_3 c_4} + Y^{\prime(3)}_{23} \ \delta_{c_1 c_4} \delta_{c_2 c_3} \right)  $ \newline
         $W^{-4/3}_{n_a2} W^{-4/3*}_{n_b2}$ \newline 
         \vspace{5px} \\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{4.5cm} m{8.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Quartic Interactions} \\
    \hline
        Diagram  & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-8-2.png}&
        %---- Column 1.2 ----%
        \vspace{5px}
          $+i \sum_{e \in \left\{1,\tilde2, 3 \right\}} \left(Y^{(1)}_{e}  \left(\delta_{c_1 c_2} \delta_{c_3 c_4} + \delta_{c_1 c_4} \delta_{c_2 c_3}\right) \right)  $ \newline
         $\ W^{-1/3}_{n_an_e}
         \ W^{-1/3*}_{n_bn_e} \ W^{-1/3}_{n_cn_e} \ W^{-1/3*}_{n_dn_e}$ \newline
         
          $+i \sum_{e \in \left\{\tilde2, 3 \right\}} \left(Y^{(3)}_{e}  \left(\delta_{c_1 c_2} \delta_{c_3 c_4} + \delta_{c_1 c_4} \delta_{c_2 c_3}\right) \right)  $ \newline
         $\ W^{-1/3}_{n_an_e}
         \ W^{-1/3*}_{n_bn_e} \ W^{-1/3}_{n_cn_e} \ W^{-1/3*}_{n_dn_e}$\newline
         
          $+i  Y^{(5)}_{3}  \left(\delta_{c_1 c_2} \delta_{c_3 c_4} + \delta_{c_1 c_4} \delta_{c_2 c_3}\right)  $ \newline
         $\ W^{-1/3}_{n_a3}
         \ W^{-1/3*}_{n_b3} \ W^{-1/3}_{n_c3} \ W^{-1/3*}_{n_d3}$\newline
         
         $+ i \sum_{(e,f) \in \left\{(1, \tilde2),(1,3),(\tilde2, 3) \right\}}\newline \left(Y^{(1)}_{ef} \ \delta_{c_1 c_2} \delta_{c_3 c_4} + Y^{\prime(1)}_{ef} \ \delta_{c_1 c_4} \delta_{c_2 c_3} \right)  $ \newline
         $\Big(W^{-1/3}_{n_an_{e}}
         \ W^{-1/3*}_{n_bn_{e}} \ W^{-1/3}_{n_cn_{f}} \ W^{-1/3*}_{n_dn_{f}} $ \newline
         $+W^{-1/3}_{n_an_{f}}
         \ W^{-1/3*}_{n_bn_{f}} \ W^{-1/3}_{n_cn_{e}} \ W^{-1/3*}_{n_dn_{e}} \Big)$\newline
         
         $+ i \sum_{(e,f) \in \left\{(1, \tilde2),(1,3),(\tilde2, 3) \right\}}\newline \left(Y^{(1)}_{ef} \ \delta_{c_1 c_4} \delta_{c_2 c_3} + Y^{\prime(1)}_{ef} \ \delta_{c_1 c_2} \delta_{c_3 c_4} \right)  $ \newline
         $\Big(W^{-1/3}_{n_an_{e}}
         \ W^{-1/3*}_{n_bn_{f}} \ W^{-1/3}_{n_cn_{f}} \ W^{-1/3*}_{n_dn_{e}}$ \newline
         $+ W^{-1/3}_{n_an_{f}}
         \ W^{-1/3*}_{n_bn_{e}} \ W^{-1/3}_{n_cn_{e}} \ W^{-1/3*}_{n_dn_{f}}\Big)$ \newline
         
          $-i \left(Y_{1\tilde{2}\tilde{2}3}  \delta_{c_1 c_4} \delta_{c_2 c_3} + Y^\prime_{1\tilde{2}\tilde{2}3} \delta_{c_1 c_2} \delta_{c_3 c_4} \right)  $ \newline
         $\Big(W^{-1/3}_{n_a2}
         \ W^{-1/3*}_{n_b2} \ W^{-1/3}_{n_c1} \ W^{-1/3*}_{n_d3}$\newline
         $+W^{-1/3}_{n_a1}
         \ W^{-1/3*}_{n_b3} \ W^{-1/3}_{n_c2} \ W^{-1/3*}_{n_d2} \Big)$ \vspace{5px} \newline
         
         (more of this diagram on next page)  \newline \\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{4.5cm} m{8.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Quartic Interactions} \\
    \hline
        Diagram  & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-8-2.png}&
        %---- Column 1.2 ----%
        \vspace{5px} (more of this diagram on previous page) \vspace{5px} \newline
        
          $-i \left(Y_{1\tilde{2}\tilde{2}3}  \delta_{c_1 c_2} \delta_{c_3 c_4} + Y^\prime_{1\tilde{2}\tilde{2}3} \delta_{c_1 c_4} \delta_{c_2 c_3} \right)  $ \newline
         $\Big(W^{-1/3}_{n_a1}
         \ W^{-1/3*}_{n_b2} \ W^{-1/3}_{n_c2} \ W^{-1/3*}_{n_d3}$\newline
         $+ W^{-1/3}_{n_a2}
         \ W^{-1/3*}_{n_b3} \ W^{-1/3}_{n_c1} \ W^{-1/3*}_{n_d2} \Big)$ \vspace{5px}\newline
         
         $-i \left(Y^*_{1\tilde{2}\tilde{2}3}  \delta_{c_1 c_4} \delta_{c_2 c_3} + Y^{\prime*}_{1\tilde{2}\tilde{2}3} \delta_{c_1 c_2} \delta_{c_3 c_4} \right)  $ \newline
         $\Big(W^{-1/3}_{n_a3}
         \ W^{-1/3*}_{n_b1} \ W^{-1/3}_{n_c2} \ W^{-1/3*}_{n_d2}$\newline 
         $+ W^{-1/3}_{n_a2}
         \ W^{-1/3*}_{n_b2} \ W^{-1/3}_{n_c3} \ W^{-1/3*}_{n_d1} \Big)$ \vspace{5px} \newline
         
         $-i \left(Y^*_{1\tilde{2}\tilde{2}3}  \delta_{c_1 c_2} \delta_{c_3 c_4} + Y^{\prime*}_{1\tilde{2}\tilde{2}3} \delta_{c_1 c_4} \delta_{c_2 c_3} \right)  $ \newline
         $\Big(W^{-1/3}_{n_a3}
         \ W^{-1/3*}_{n_b2} \ W^{-1/3}_{n_c2} \ W^{-1/3*}_{n_d1}$\newline
         $+ W^{-1/3}_{n_a2}
         \ W^{-1/3*}_{n_b1} \ W^{-1/3}_{n_c3} \ W^{-1/3*}_{n_d2}\Big) $ \newline
         
         $+ i Y_{1313} \ \left(\delta_{c_1 c_2} \delta_{c_3 c_4} +  \delta_{c_1 c_4} \delta_{c_2 c_3} \right)$ \newline
         $W^{-1/3}_{n_a1}
         \ W^{-1/3*}_{n_b3} \ W^{-1/3}_{n_c1} \ W^{-1/3*}_{n_d3} $ \newline
         
         $+ i Y^*_{1313} \ \left(\delta_{c_1 c_2} \delta_{c_3 c_4} +  \delta_{c_1 c_4} \delta_{c_2 c_3} \right)$ \newline
         $W^{-1/3}_{n_a3}
         \ W^{-1/3*}_{n_b1} \ W^{-1/3}_{n_c3} \ W^{-1/3*}_{n_d1} $ \newline
         \\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{4.5cm} m{8.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Quartic Interactions} \\
    \hline
        Diagram  & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-8-2a.png}&
        %---- Column 1.2 ----%
        \vspace{5px}
         $+i \sum_{e \in \left\{2,\tilde2, 3 \right\}} \left(Y^{(1)}_{e} + Y^{(3)}_{e}  \right)\left(\delta_{c_1 c_2} \delta_{c_3 c_4} + \delta_{c_1 c_4} \delta_{c_2 c_3}\right) $ \newline
         $\ W^{+2/3}_{n_an_{e}}
         \ W^{+2/3*}_{n_bn_{e}} \ W^{+2/3}_{n_cn_{e}} \ W^{+2/3*}_{n_dn_{e}}$\newline
         
         $+ i \sum_{(e,f) \in \left\{(2, \tilde2),(2,3),(\tilde2, 3) \right\}}\newline \left(Y^{(1)}_{ef} \ \delta_{c_1 c_2} \delta_{c_3 c_4} + Y^{\prime(1)}_{ef} \ \delta_{c_1 c_4} \delta_{c_2 c_3} \right)  $ \newline
         $\Big(W^{+2/3}_{n_an_{e}}
         \ W^{+2/3*}_{n_bn_{e}} \ W^{+2/3}_{n_cn_{f}} \ W^{+2/3*}_{n_dn_{f}}$ \newline
         $+ W^{+2/3}_{n_an_{f}}
         \ W^{+2/3*}_{n_bn_{f}} \ W^{+2/3}_{n_cn_{e}} \ W^{+2/3*}_{n_dn_{e}} \Big)$ \newline
         
         $+ i \sum_{(e,f) \in \left\{(2, \tilde2),(2,3),(\tilde2, 3) \right\}}\newline \left(Y^{(1)}_{ef} \ \delta_{c_1 c_4} \delta_{c_2 c_3} + Y^{\prime(1)}_{ef} \ \delta_{c_1 c_2} \delta_{c_3 c_4} \right)  $ \newline
         $\Big(W^{+2/3}_{n_an_{e}}
         \ W^{+2/3*}_{n_bn_{f}} \ W^{+2/3}_{n_cn_{f}} \ W^{+2/3*}_{n_dn_{e}}$ \newline
         $+W^{+2/3}_{n_an_{f}}
         \ W^{+2/3*}_{n_bn_{e}} \ W^{+2/3}_{n_cn_{e}} \ W^{+2/3*}_{n_dn_{f}} \Big)$ \newline
         
          $+ i\left(Y^{(3)}_{23} \ \delta_{c_1 c_2} \delta_{c_3 c_4} + Y^{\prime(3)}_{23} \ \delta_{c_1 c_4} \delta_{c_2 c_3} \right)  $ \newline
         $\Big(W^{+2/3}_{n_a1}
         \ W^{+2/3*}_{n_b1} \ W^{+2/3}_{n_c3} \ W^{+2/3*}_{n_d3}$ \newline
         $+ W^{+2/3}_{n_a3}
         \ W^{+2/3*}_{n_b3} \ W^{+2/3}_{n_c1} \ W^{+2/3*}_{n_d1} \Big)$ \newline
         
         $+ i  \left(Y^{(3)}_{23} \ \delta_{c_1 c_4} \delta_{c_2 c_3} + Y^{\prime(3)}_{23} \ \delta_{c_1 c_2} \delta_{c_3 c_4} \right)  $ \newline
         $\Big(W^{+2/3}_{n_a1}
         \ W^{+2/3*}_{n_b3} \ W^{+2/3}_{n_c3} \ W^{+2/3*}_{n_d1}$ \newline
         $+W^{+2/3}_{n_a3}
         \ W^{+2/3*}_{n_b1} \ W^{+2/3}_{n_c1} \ W^{+2/3*}_{n_d3} \Big)$ \newline
         
         (more of this diagram on next page)  \newline \\
        \hline
    \end{tabular}
\end{table}
\end{center}
\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{4.5cm} m{8.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Quartic Interactions} \\
    \hline
        Diagram  & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-8-2a.png}&
        %---- Column 1.2 ----%
        \vspace{5px} (more of this diagram on previous page) \vspace{5px} \newline
        
          $- i \left(Y^{(3)}_{\tilde2 3} \ \delta_{c_1 c_2} \delta_{c_3 c_4} + Y^{\prime(3)}_{\tilde2 3} \ \delta_{c_1 c_4} \delta_{c_2 c_3} \right)  $ \newline
         $\Big(W^{+2/3}_{n_a2}
         \ W^{+2/3*}_{n_b2} \ W^{+2/3}_{n_c3} \ W^{+2/3*}_{n_d3}$ \newline
         $+ W^{+2/3}_{n_a3}
         \ W^{+2/3*}_{n_b3} \ W^{+2/3}_{n_c2} \ W^{+2/3*}_{n_d2} \Big)$\vspace{5px} \newline
                  
         $-  i \left(Y^{(3)}_{\tilde23} \ \delta_{c_1 c_4} \delta_{c_2 c_3} + Y^{\prime(3)}_{\tilde2 3} \ \delta_{c_1 c_2} \delta_{c_3 c_4} \right)  $ \newline
         $\Big(W^{+2/3}_{n_a2}
         \ W^{+2/3*}_{n_b3} \ W^{+2/3}_{n_c2} \ W^{+2/3*}_{n_d3}$ \newline
         $+W^{+2/3}_{n_a3}
         \ W^{+2/3*}_{n_b2} \ W^{+2/3}_{n_c2} \ W^{+2/3*}_{n_d3} \Big)$ \newline
         \\
        \hline
    \end{tabular}
\end{table}
\end{center}
\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{4.5cm} m{8.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Quartic Interactions} \\
    \hline
        Diagram  & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \includegraphics[height=3.5cm]{5-8-2b.png}&
        %---- Column 1.2 ----%
          \vspace{5px}
          $+i \sum_{e \in \left\{\tilde1, 3 \right\}} \left(Y^{(1)}_{e}  \left(\delta_{c_1 c_2} \delta_{c_3 c_4} + \delta_{c_1 c_4} \delta_{c_2 c_3}\right) \right)  $ \newline
         $\ W^{-4/3}_{n_an_{e}}
         \ W^{-4/3*}_{n_bn_{e}} \ W^{-4/3}_{n_cn_{e}} \ W^{-4/3*}_{n_dn_{e}}$ \newline
         
          $+i Y^{(3)}_{3}  \left(\delta_{c_1 c_2} \delta_{c_3 c_4} + \delta_{c_1 c_4} \delta_{c_2 c_3}\right)  $ \newline
         $\ W^{-4/3}_{n_an_{e}}
         \ W^{-4/3*}_{n_bn_{e}} \ W^{-4/3}_{n_cn_{e}} \ W^{-4/3*}_{n_dn_{e}}$ \newline
         
          $+ i \left(Y^{(1)}_{\tilde1 3} \ \delta_{c_1 c_2} \delta_{c_3 c_4} + Y^{\prime(1)}_{\tilde1 3} \ \delta_{c_1 c_4} \delta_{c_2 c_3} \right)  $ \newline
         $\Big(W^{-4/3}_{n_a1}
         \ W^{-4/3*}_{n_b1} \ W^{-4/3}_{n_c2} \ W^{-4/3*}_{n_d2}$ \newline
         $+ W^{-4/3}_{n_a2}
         \ W^{-4/3*}_{n_b2} \ W^{-4/3}_{n_c1} \ W^{-4/3*}_{n_d1} \Big)$ \newline
         
         $+ i \left(Y^{(1)}_{\tilde13} \ \delta_{c_1 c_4} \delta_{c_2 c_3} + Y^{\prime(1)}_{\tilde13} \ \delta_{c_1 c_2} \delta_{c_3 c_4} \right)  $ \newline
         $\Big(W^{-4/3}_{n_a1}
         \ W^{-4/3*}_{n_b2} \ W^{-4/3}_{n_c2} \ W^{-4/3*}_{n_d1}$ \newline
         $+W^{-4/3}_{n_a2}
         \ W^{-4/3*}_{n_b1} \ W^{-4/3}_{n_c1} \ W^{-4/3*}_{n_d2} \Big)$ \newline
        
         $+ i \left(Y_{\tilde1 \tilde1 33} \ \delta_{c_1 c_2} \delta_{c_3 c_4} + Y^\prime_{\tilde1 \tilde1 33} \ \delta_{c_1 c_4} \delta_{c_2 c_3} \right)  $ \newline
         $\Big(W^{-4/3}_{n_a1}
         \ W^{-4/3*}_{n_b1} \ W^{-4/3}_{n_c2} \ W^{-4/3*}_{n_d2} $ \newline
         $+ W^{-4/3}_{n_a2}
         \ W^{-4/3*}_{n_b2} \ W^{-4/3}_{n_c1} \ W^{-4/3*}_{n_d1}\Big)$  \newline
         
         $+ i \left(Y_{\tilde1 \tilde1 33} \ \delta_{c_1 c_4} \delta_{c_2 c_3} + Y^\prime_{\tilde1 \tilde1 33} \ \delta_{c_1 c_2} \delta_{c_3 c_4} \right)  $ \newline
         $\Big(W^{-4/3}_{n_a1}
         \ W^{-4/3*}_{n_b2} \ W^{-4/3}_{n_c2} \ W^{-4/3*}_{n_d1}$ \newline
         $+ W^{-4/3}_{n_a2}
         \ W^{-4/3*}_{n_b1} \ W^{-4/3}_{n_c1} \ W^{-4/3*}_{n_d2}\Big)$ \newline \\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{4.5cm} m{8.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Quartic Interactions} \\
    \hline
        Diagram  & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-8-2c.png}&
        %---- Column 1.2 ----%
        \vspace{5px}
         
         $+i \left(Y^{(1)}_{2} + Y^{(3)}_{2} \right) \left(\delta_{c_1 c_2} \delta_{c_3 c_4} + \delta_{c_1 c_4} \delta_{c_2 c_3} \right)$
	\newline\\
        \hline
    \end{tabular}
\end{table}
\end{center}
\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{4.5cm} m{8.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Quartic Interactions} \\
    \hline
        Diagram  & Feynman Rule \\
        \hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-8-3.png}&
        %---- Column 2.2 ----%
        \vspace{5px}
          $+i \left(Y^{(3)}_{2 \tilde{2}} \ \delta_{c_1 c_2} \delta_{c_3 c_4} + Y^{\prime(3)}_{2 \tilde{2}} \ \delta_{c_1 c_4} \delta_{c_2 c_3} \right)  $ \newline
         $\ W^{+2/3*}_{n_a1}
         \ W^{-1/3}_{n_b2} \ W^{+2/3*}_{n_c2}$ \newline
         
         $+i \left(Y^{(3)}_{2 \tilde{2}} \ \delta_{c_1 c_4} \delta_{c_2 c_3} + Y^{\prime(3)}_{2 \tilde{2}} \ \delta_{c_1 c_2} \delta_{c_3 c_4} \right)  $ \newline
         $\ W^{+2/3*}_{n_a2}
         \ W^{-1/3}_{n_b2} \ W^{+2/3*}_{n_c1}$ \newline
         
         $+\sqrt{2}i \left(Y^{(3)}_{2 3} \ \delta_{c_1 c_2} \delta_{c_3 c_4} + Y^{\prime(3)}_{23} \ \delta_{c_1 c_4} \delta_{c_2 c_3} \right)  $ \newline
         $\ W^{+2/3*}_{n_a3}
         \ W^{-1/3}_{n_b3} \ W^{+2/3*}_{n_c1}$ \newline
         
         $+\sqrt{2}i \left(Y^{(3)}_{23} \ \delta_{c_1 c_4} \delta_{c_2 c_3} + Y^{\prime(3)}_{23} \ \delta_{c_1 c_2} \delta_{c_3 c_4} \right)  $ \newline
         $\ W^{+2/3*}_{n_a1}
         \ W^{-1/3}_{n_b3} \ W^{+2/3*}_{n_c3}$ \newline
         
         $+\sqrt{2}i \left(Y_{1223} \ \delta_{c_1 c_4} \delta_{c_2 c_3} + Y^\prime_{1223} \ \delta_{c_1 c_2} \delta_{c_3 c_4} \right)  $ \newline
         $\ W^{+2/3*}_{n_a3}
         \ W^{-1/3}_{n_b1} \ W^{+2/3*}_{n_c1}$ \newline
         
         $+\sqrt{2}i \left(Y_{1223} \ \delta_{c_1 c_2} \delta_{c_3 c_4} + Y^\prime_{1223} \ \delta_{c_1 c_4} \delta_{c_2 c_3} \right)  $ \newline
         $\ W^{+2/3*}_{n_a1}
         \ W^{-1/3}_{n_b1} \ W^{+2/3*}_{n_c3}$ \newline \\
                 \hline
    \end{tabular}
\end{table}
\end{center}
\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{4.5cm} m{8.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Quartic Interactions} \\
    \hline
        Diagram  & Feynman Rule \\
        \hline

    %---- Row 2 ----%
        %---- Column 2.1 ----%
%        \vspace{5px}
%        \includegraphics[height=2.25cm]{5-8-3a.png}&
%        %---- Column 2.2 ----%
%        \vspace{5px}
%         $+i \left(Y_{2 \tilde{2} \tilde{2} 2} \ \delta_{c_1 c_2} \delta_{c_3 c_4} + Y^\prime_{2 \tilde{2} \tilde{2} 2} \ \delta_{c_1 c_4} \delta_{c_2 c_3} \right)  $ \newline
%         $\ W^{+2/3}_{n_a1}
%         \ W^{-1/3*}_{n_b2} \ W^{+2/3}_{n_c2}$ \vspace{5px} \newline
%         
%         $+i \left(Y_{2 \tilde{2} \tilde{2} 2} \ \delta_{c_1 c_4} \delta_{c_2 c_3} + Y^\prime_{2 \tilde{2} \tilde{2} 2} \ \delta_{c_1 c_2} \delta_{c_3 c_4} \right)  $ \newline
%         $\ W^{+2/3}_{n_a2}
%         \ W^{-1/3*}_{n_b2} \ W^{+2/3}_{n_c1}$ \vspace{5px} \newline
%         
%         $+\sqrt{2}i \left(Y^*_{1223} \ \delta_{c_1 c_4} \delta_{c_2 c_3} + Y^{\prime*}_{1223} \ \delta_{c_1 c_2} \delta_{c_3 c_4} \right)  $ \newline
%         $\ W^{+2/3}_{n_a3}
%         \ W^{-1/3*}_{n_b1} \ W^{+2/3}_{n_c1}$\vspace{5px} \newline
%         
%         $+\sqrt{2}i \left(Y^*_{1223} \ \delta_{c_1 c_2} \delta_{c_3 c_4} + Y^{\prime*}_{1223} \ \delta_{c_1 c_4} \delta_{c_2 c_3} \right)  $ \newline
%         $\ W^{+2/3}_{n_a1}
%         \ W^{-1/3*}_{n_b1} \ W^{+2/3}_{n_c3}$ \newline \\
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-8-4.png}&
        %---- Column 1.2 ----%
        \vspace{5px}
         $-\sqrt{2}i \left(Y^{(3)}_{23} \ \delta_{c_1 c_2} \delta_{c_3 c_4} + Y^{\prime(3)}_{23} \ \delta_{c_1 c_4} \delta_{c_2 c_3} \right)  $ \newline
         $\ W^{-4/3*}_{n_a2}
         \ W^{-1/3}_{n_b3} \ W^{+2/3}_{n_c1} $ \newline
        
         $+\sqrt{2}i \left(Y_{1223} \ \delta_{c_1 c_4} \delta_{c_2 c_3} + Y^\prime_{1223} \ \delta_{c_1 c_2} \delta_{c_3 c_4} \right)  $ \newline
         $\ W^{-4/3*}_{n_a2}
         \ W^{-1/3}_{n_b1} \ W^{+2/3}_{n_c1} $ \newline
         
         $+i \left(Y_{1\tilde{1}\tilde{2} 2} \ \delta_{c_1 c_2} \delta_{c_3 c_4} + Y^\prime_{1\tilde{1}\tilde{2} 2} \ \delta_{c_1 c_4} \delta_{c_2 c_3} \right)  $ \newline
         $\ W^{-4/3*}_{n_a1}
         \ W^{-1/3}_{n_b1} \ W^{+2/3}_{n_c2} $ \newline
         
         $+i \left(Y^*_{\tilde{1}\tilde{2}23} \ \delta_{c_1 c_4} \delta_{c_2 c_3} + Y^{\prime*}_{\tilde{1}\tilde{2}23} \ \delta_{c_1 c_2} \delta_{c_3 c_4} \right)  $ \newline
         $\ W^{-4/3*}_{n_a1}
         \ W^{-1/3}_{n_b3} \ W^{+2/3}_{n_c2}$ \newline
         
         $+\sqrt{2}i \left(Y^*_{\tilde{1}\tilde{2}23} \ \delta_{c_1 c_2} \delta_{c_3 c_4} + Y^{\prime*}_{\tilde{1}\tilde{2}23} \ \delta_{c_1 c_4} \delta_{c_2 c_3} \right)  $ \newline
         $\ W^{-4/3*}_{n_a1}
         \ W^{-1/3}_{n_b2} \ W^{+2/3}_{n_c3}$ \newline \\
    %---- Row 1 ----%
        %---- Column 1.1 ----%
%        \vspace{5px}
%        \includegraphics[height=2.25cm]{5-8-4a.png}&
%        %---- Column 1.2 ----%
%        \vspace{5px}
%         $+\sqrt{2}i \left(Y^*_{1223} \ \delta_{c_1 c_4} \delta_{c_2 c_3} + Y^{\prime*}_{1223} \ \delta_{c_1 c_2} \delta_{c_3 c_4} \right)  $ \newline
%         $\ W^{-4/3}_{n_a2}
%         \ W^{-1/3*}_{n_b1} \ W^{+2/3*}_{n_c1} $ \vspace{5px} \newline
%         
%         $+i \left(Y^*_{1\tilde{1}\tilde{2} 2} \ \delta_{c_1 c_2} \delta_{c_3 c_4} + Y^{\prime*}_{1\tilde{1}\tilde{2} 2} \ \delta_{c_1 c_4} \delta_{c_2 c_3} \right)  $ \newline
%         $\ W^{-4/3}_{n_a1}
%         \ W^{-1/3*}_{n_b1} \ W^{+2/3*}_{n_c2} $ \vspace{5px} \newline
%         
%         $+i \left(Y_{\tilde{1}\tilde{2}23} \ \delta_{c_1 c_4} \delta_{c_2 c_3} + Y^{\prime}_{\tilde{1}\tilde{2}23} \ \delta_{c_1 c_2} \delta_{c_3 c_4} \right)  $ \newline
%         $\ W^{-4/3}_{n_a1}
%         \ W^{-1/3*}_{n_b3} \ W^{+2/3*}_{n_c2}$ \vspace{5px} \newline
%         
%         $+\sqrt{2}i \left(Y_{\tilde{1}\tilde{2}23} \ \delta_{c_1 c_2} \delta_{c_3 c_4} + Y^{\prime}_{\tilde{1}\tilde{2}23} \ \delta_{c_1 c_4} \delta_{c_2 c_3} \right)  $ \newline
%         $\ W^{-4/3}_{n_a1}
%         \ W^{-1/3*}_{n_b2} \ W^{+2/3*}_{n_c3}$ \newline \\
        \hline
    \end{tabular}
\end{table}
\end{center}

\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{4.5cm} m{8.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Quartic Interactions} \\
    \hline
        Diagram  & Feynman Rule \\
        \hline
    %---- Row 2 ----%
        %---- Column 2.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-8-5.png}&
        %---- Column 2.2 ----%
        \vspace{5px}
          $+i Y^{(5)}_{3} \left( \delta_{c_1 c_2} \delta_{c_3 c_4} + \delta_{c_1 c_4} \delta_{c_2 c_3} \right)$ \newline
         $\ W^{-4/3*}_{n_a2}
         \ W^{-1/3}_{n_b3}
         \ W^{+2/3*}_{n_c3}
         \ W^{-1/3}_{n_d3}$ \newline
         
          $-\sqrt{2}i \left(Y^{(3)}_{\tilde{2}3} \ \delta_{c_1 c_2} \delta_{c_3 c_4} + Y^{\prime(3)}_{\tilde{2}3} \ \delta_{c_1 c_4} \delta_{c_2 c_3} \right)  $ \newline
         $\ W^{-4/3*}_{n_a2}
         \ W^{-1/3}_{n_b3}
         \ W^{+2/3*}_{n_c2}
         \ W^{-1/3}_{n_d2}$ \newline
         
         $-\sqrt{2}i \left(Y^{(3)}_{\tilde{2}3} \ \delta_{c_1 c_4} \delta_{c_2 c_3} + Y^{\prime(3)}_{\tilde{2}3} \ \delta_{c_1 c_2} \delta_{c_3 c_4} \right)  $ \newline
         $\ W^{-4/3*}_{n_a2}
         \ W^{-1/3}_{n_b2}
         \ W^{+2/3*}_{n_c2}
         \ W^{-1/3}_{n_d3}$ \newline
        
         $+\sqrt{2}i \left(Y_{1\tilde{2}\tilde{2}3} \ \delta_{c_1 c_4} \delta_{c_2 c_3} + Y^\prime_{1\tilde{2}\tilde{2}3} \ \delta_{c_1 c_2} \delta_{c_3 c_4} \right)  $ \newline
         $\ W^{-4/3*}_{n_a2}
         \ W^{-1/3}_{n_b1}
         \ W^{+2/3*}_{n_c2}
         \ W^{-1/3}_{n_d2}$ \newline
         
         $+\sqrt{2}i \left(Y_{1\tilde{2}\tilde{2}3} \ \delta_{c_1 c_2} \delta_{c_3 c_4} + Y^\prime_{1\tilde{2}\tilde{2}3} \ \delta_{c_1 c_4} \delta_{c_2 c_3} \right)  $ \newline
         $\ W^{-4/3*}_{n_a2}
         \ W^{-1/3}_{n_b2}
         \ W^{+2/3*}_{n_c2}
         \ W^{-1/3}_{n_d1}$ \newline
         
         $+i \left(Y_{1\tilde{1}\tilde{2}2} \ \delta_{c_1 c_2} \delta_{c_3 c_4} + Y^\prime_{1\tilde{1}\tilde{2}2} \ \delta_{c_1 c_4} \delta_{c_2 c_3} \right)  $ \newline
         $\ W^{-4/3*}_{n_a1}
         \ W^{-1/3}_{n_b1}
         \ W^{+2/3*}_{n_c1}
         \ W^{-1/3}_{n_d2}$ \newline
         
         $+i \left(Y_{1\tilde{1}\tilde{2}2} \ \delta_{c_1 c_4} \delta_{c_2 c_3} + Y^\prime_{1\tilde{1}\tilde{2}2} \ \delta_{c_1 c_2} \delta_{c_3 c_4} \right)  $ \newline
         $\ W^{-4/3*}_{n_a1}
         \ W^{-1/3}_{n_b2}
         \ W^{+2/3*}_{n_c1}
         \ W^{-1/3}_{n_d1}$ \newline
         
         $-i \left(Y^*_{\tilde{1}\tilde{2}23} \ \delta_{c_1 c_4} \delta_{c_2 c_3} + Y^{\prime*}_{\tilde{1}\tilde{2}23} \ \delta_{c_1 c_2} \delta_{c_3 c_4} \right)  $ \newline
         $\ W^{-4/3*}_{n_a1}
         \ W^{-1/3}_{n_b3}
         \ W^{+2/3*}_{n_c1}
         \ W^{-1/3}_{n_d2}$ \newline
         
         $-i \left(Y^*_{\tilde{1}\tilde{2}23} \ \delta_{c_1 c_2} \delta_{c_3 c_4} + Y^{\prime*}_{\tilde{1}\tilde{2}23} \ \delta_{c_1 c_4} \delta_{c_2 c_3} \right)  $ \newline
         $\ W^{-4/3*}_{n_a1}
         \ W^{-1/3}_{n_b2}
         \ W^{+2/3*}_{n_c1}
         \ W^{-1/3}_{n_d3}$\vspace{5px} \newline
         
         (more of this diagram on next page)  \newline \\
        \hline
    \end{tabular}
\end{table}
\end{center}
\begin{center}
\begin{table}[!ht]
    \centering\begin{tabular}{>{\centering\arraybackslash}m{4.5cm} m{8.5cm}} 
    %---- Header ----%
    \multicolumn{2}{c}{Quartic Interactions} \\
    \hline
        Diagram  & Feynman Rule \\
        \hline
    %---- Row 1 ----%
        %---- Column 1.1 ----%
        \vspace{5px}
        \includegraphics[height=3.5cm]{5-8-5.png}&
        %---- Column 1.2 ----%
        \vspace{5px} (more of this diagram on previous page) \vspace{5px} \newline

         $+i Y_{1313} \left( \delta_{c_1 c_2} \delta_{c_3 c_4} + \delta_{c_1 c_4} \delta_{c_2 c_3} \right)$ \newline
	$\ W^{-4/3*}_{n_a2}
         \ W^{-1/3}_{n_b1}
         \ W^{+2/3*}_{n_c3}
         \ W^{-1/3}_{n_d1}$ \newline
         
        $+iY_{1333} \left( \delta_{c_1 c_2} \delta_{c_3 c_4} - \delta_{c_1 c_4} \delta_{c_2 c_3} \right)$ \newline
	$\ W^{-4/3*}_{n_a2}
         \ W^{-1/3}_{n_b1}
         \ W^{+2/3*}_{n_c3}
         \ W^{-1/3}_{n_d3}$ \newline
         
         $-iY_{1333} \left( \delta_{c_1 c_2} \delta_{c_3 c_4} - \delta_{c_1 c_4} \delta_{c_2 c_3} \right)$ \newline
	$\ W^{-4/3*}_{n_a2}
         \ W^{-1/3}_{n_b3}
         \ W^{+2/3*}_{n_c3}
         \ W^{-1/3}_{n_d1}$ \newline \\
        \hline
        \hline
    \end{tabular}
